Bias-Aware Inference in Fuzzy Regression Discontinuity Designs

We propose new confidence sets (CSs) for the regression discontinuity parameter in fuzzy designs. Our CSs are based on local linear regression, and are bias-aware, in the sense that they take possible bias explicitly into account. Their construction shares similarities with that of Anderson-Rubin CSs in exactly identified instrumental variable models, and thereby avoids issues with "delta method" approximations that underlie most commonly used existing inference methods for fuzzy regression discontinuity analysis. Our CSs are asymptotically equivalent to existing procedures in canonical settings with strong identification and a continuous running variable. However, due to their particular construction they are also valid under a wide range of empirically relevant conditions in which existing methods can fail, such as setups with discrete running variables, donut designs, and weak identification.

==> Graphics/AK_vs_IW_plot1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-01 17:37:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,433.62);
\begin{scope}
\path[clip] ( 30.00, 24.00) rectangle (649.23,432.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93, 55.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27,131.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61,168.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94,196.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,219.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,241.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,261.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29,276.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62,293.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96,311.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30,322.96) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.61,-21.60) {sig.grid};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -8.40,228.21) {apply(out1, 2, mean)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 24.00) -- (649.23, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93, 24.00) -- ( 52.93, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 24.00) -- (167.61, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28, 24.00) -- (282.28, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 24.00) -- (396.95, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62, 24.00) -- (511.62, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30, 24.00) -- (626.30, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.93,  2.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.61,  2.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.28,  2.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.95,  2.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (511.62,  2.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (626.30,  2.40) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 24.00) -- ( 30.00,432.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 39.13) -- ( 24.00, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,123.16) -- ( 24.00,123.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,207.20) -- ( 24.00,207.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,291.24) -- ( 24.00,291.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,375.27) -- ( 24.00,375.27);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00, 35.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,119.72) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,203.76) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,287.79) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,371.83) {40};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 24.00) rectangle (649.23,432.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.93, 55.93) circle (  2.25);

\path[fill=fillColor] (110.27,131.76) circle (  2.25);

\path[fill=fillColor] (167.61,168.48) circle (  2.25);

\path[fill=fillColor] (224.94,196.40) circle (  2.25);

\path[fill=fillColor] (282.28,219.95) circle (  2.25);

\path[fill=fillColor] (339.61,241.13) circle (  2.25);

\path[fill=fillColor] (396.95,261.54) circle (  2.25);

\path[fill=fillColor] (454.29,276.97) circle (  2.25);

\path[fill=fillColor] (511.62,293.62) circle (  2.25);

\path[fill=fillColor] (568.96,311.36) circle (  2.25);

\path[fill=fillColor] (626.30,322.96) circle (  2.25);
\definecolor{fillColor}{RGB}{223,83,107}

\path[fill=fillColor] ( 52.93, 72.74) circle (  2.25);

\path[fill=fillColor] (110.27, 72.80) circle (  2.25);

\path[fill=fillColor] (167.61, 73.26) circle (  2.25);

\path[fill=fillColor] (224.94, 73.83) circle (  2.25);

\path[fill=fillColor] (282.28, 74.47) circle (  2.25);

\path[fill=fillColor] (339.61, 75.53) circle (  2.25);

\path[fill=fillColor] (396.95, 76.05) circle (  2.25);

\path[fill=fillColor] (454.29, 76.93) circle (  2.25);

\path[fill=fillColor] (511.62, 77.45) circle (  2.25);

\path[fill=fillColor] (568.96, 78.32) circle (  2.25);

\path[fill=fillColor] (626.30, 79.39) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27,103.48) -- (110.27,160.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66,103.48) --
	(110.27,103.48) --
	(113.88,103.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.88,160.04) --
	(110.27,160.04) --
	(106.66,160.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61,128.85) -- (167.61,208.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.99,128.85) --
	(167.61,128.85) --
	(171.22,128.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,208.11) --
	(167.61,208.11) --
	(163.99,208.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94,148.13) -- (224.94,244.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.33,148.13) --
	(224.94,148.13) --
	(228.56,148.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,244.67) --
	(224.94,244.67) --
	(221.33,244.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,164.86) -- (282.28,275.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67,164.86) --
	(282.28,164.86) --
	(285.89,164.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.89,275.04) --
	(282.28,275.04) --
	(278.67,275.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,179.33) -- (339.61,302.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.00,179.33) --
	(339.61,179.33) --
	(343.23,179.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,302.94) --
	(339.61,302.94) --
	(336.00,302.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,193.36) -- (396.95,329.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.34,193.36) --
	(396.95,193.36) --
	(400.56,193.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,329.71) --
	(396.95,329.71) --
	(393.34,329.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29,204.29) -- (454.29,349.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67,204.29) --
	(454.29,204.29) --
	(457.90,204.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.90,349.64) --
	(454.29,349.64) --
	(450.67,349.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62,216.41) -- (511.62,370.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.01,216.41) --
	(511.62,216.41) --
	(515.24,216.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.24,370.84) --
	(511.62,370.84) --
	(508.01,370.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96,228.49) -- (568.96,394.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.35,228.49) --
	(568.96,228.49) --
	(572.57,228.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.57,394.22) --
	(568.96,394.22) --
	(565.35,394.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30,236.63) -- (626.30,409.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.68,236.63) --
	(626.30,236.63) --
	(629.91,236.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.91,409.28) --
	(626.30,409.28) --
	(622.68,409.28);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27, 68.29) -- (110.27, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 68.29) --
	(110.27, 68.29) --
	(113.88, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.88, 77.32) --
	(110.27, 77.32) --
	(106.66, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 67.15) -- (167.61, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.99, 67.15) --
	(167.61, 67.15) --
	(171.22, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 79.37) --
	(167.61, 79.37) --
	(163.99, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94, 66.87) -- (224.94, 80.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.33, 66.87) --
	(224.94, 66.87) --
	(228.56, 66.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 80.80) --
	(224.94, 80.80) --
	(221.33, 80.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28, 66.59) -- (282.28, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67, 66.59) --
	(282.28, 66.59) --
	(285.89, 66.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.89, 82.35) --
	(282.28, 82.35) --
	(278.67, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61, 67.01) -- (339.61, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.00, 67.01) --
	(339.61, 67.01) --
	(343.23, 67.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23, 84.04) --
	(339.61, 84.04) --
	(336.00, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 66.84) -- (396.95, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.34, 66.84) --
	(396.95, 66.84) --
	(400.56, 66.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56, 85.25) --
	(396.95, 85.25) --
	(393.34, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29, 67.19) -- (454.29, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67, 67.19) --
	(454.29, 67.19) --
	(457.90, 67.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.90, 86.67) --
	(454.29, 86.67) --
	(450.67, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62, 67.12) -- (511.62, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.01, 67.12) --
	(511.62, 67.12) --
	(515.24, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.24, 87.77) --
	(511.62, 87.77) --
	(508.01, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96, 67.38) -- (568.96, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.35, 67.38) --
	(568.96, 67.38) --
	(572.57, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.57, 89.27) --
	(568.96, 89.27) --
	(565.35, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30, 67.94) -- (626.30, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.68, 67.94) --
	(626.30, 67.94) --
	(629.91, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.91, 90.85) --
	(626.30, 90.85) --
	(622.68, 90.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.43,399.29) -- ( 93.43,399.29);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.43,381.29) -- ( 93.43,381.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (106.93,394.13) {ROT1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (106.93,376.13) {ROT2};
\end{scope}
\end{tikzpicture}


==> Graphics/AK_vs_IW_plot2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-01 17:37:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,433.62);
\begin{scope}
\path[clip] ( 30.00, 24.00) rectangle (649.23,432.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93,114.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27,160.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61,189.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94,209.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,227.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,243.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,260.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29,273.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62,288.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96,302.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30,312.47) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 24.00) -- (649.23, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93, 24.00) -- ( 52.93, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 24.00) -- (167.61, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28, 24.00) -- (282.28, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 24.00) -- (396.95, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62, 24.00) -- (511.62, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30, 24.00) -- (626.30, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.93,  2.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.61,  2.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.28,  2.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.95,  2.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (511.62,  2.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (626.30,  2.40) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 24.00) -- ( 30.00,432.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 39.13) -- ( 24.00, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,114.76) -- ( 24.00,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,190.39) -- ( 24.00,190.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,266.03) -- ( 24.00,266.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,341.66) -- ( 24.00,341.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,417.29) -- ( 24.00,417.29);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00, 35.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,111.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,186.95) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,262.58) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,338.22) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.00,413.85) {50};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 24.00) rectangle (649.23,432.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 52.93,114.35) circle (  2.25);

\path[fill=fillColor] (110.27,160.42) circle (  2.25);

\path[fill=fillColor] (167.61,189.07) circle (  2.25);

\path[fill=fillColor] (224.94,209.34) circle (  2.25);

\path[fill=fillColor] (282.28,227.68) circle (  2.25);

\path[fill=fillColor] (339.61,243.82) circle (  2.25);

\path[fill=fillColor] (396.95,260.60) circle (  2.25);

\path[fill=fillColor] (454.29,273.61) circle (  2.25);

\path[fill=fillColor] (511.62,288.15) circle (  2.25);

\path[fill=fillColor] (568.96,302.13) circle (  2.25);

\path[fill=fillColor] (626.30,312.47) circle (  2.25);
\definecolor{fillColor}{RGB}{223,83,107}

\path[fill=fillColor] ( 52.93, 61.19) circle (  2.25);

\path[fill=fillColor] (110.27, 61.36) circle (  2.25);

\path[fill=fillColor] (167.61, 61.90) circle (  2.25);

\path[fill=fillColor] (224.94, 62.80) circle (  2.25);

\path[fill=fillColor] (282.28, 63.84) circle (  2.25);

\path[fill=fillColor] (339.61, 64.73) circle (  2.25);

\path[fill=fillColor] (396.95, 65.83) circle (  2.25);

\path[fill=fillColor] (454.29, 66.61) circle (  2.25);

\path[fill=fillColor] (511.62, 67.56) circle (  2.25);

\path[fill=fillColor] (568.96, 68.65) circle (  2.25);

\path[fill=fillColor] (626.30, 69.75) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27,132.64) -- (110.27,188.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66,132.64) --
	(110.27,132.64) --
	(113.88,132.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.88,188.20) --
	(110.27,188.20) --
	(106.66,188.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61,150.91) -- (167.61,227.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.99,150.91) --
	(167.61,150.91) --
	(171.22,150.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,227.23) --
	(167.61,227.23) --
	(163.99,227.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94,163.57) -- (224.94,255.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.33,163.57) --
	(224.94,163.57) --
	(228.56,163.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56,255.11) --
	(224.94,255.11) --
	(221.33,255.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28,175.56) -- (282.28,279.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67,175.56) --
	(282.28,175.56) --
	(285.89,175.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.89,279.79) --
	(282.28,279.79) --
	(278.67,279.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61,186.20) -- (339.61,301.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.00,186.20) --
	(339.61,186.20) --
	(343.23,186.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23,301.44) --
	(339.61,301.44) --
	(336.00,301.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95,197.54) -- (396.95,323.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.34,197.54) --
	(396.95,197.54) --
	(400.56,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56,323.67) --
	(396.95,323.67) --
	(393.34,323.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29,205.61) -- (454.29,341.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67,205.61) --
	(454.29,205.61) --
	(457.90,205.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.90,341.61) --
	(454.29,341.61) --
	(450.67,341.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62,216.17) -- (511.62,360.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.01,216.17) --
	(511.62,216.17) --
	(515.24,216.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.24,360.13) --
	(511.62,360.13) --
	(508.01,360.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96,225.64) -- (568.96,378.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.35,225.64) --
	(568.96,225.64) --
	(572.57,225.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.57,378.63) --
	(568.96,378.63) --
	(565.35,378.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30,233.63) -- (626.30,391.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.68,233.63) --
	(626.30,233.63) --
	(629.91,233.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.91,391.32) --
	(626.30,391.32) --
	(622.68,391.32);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27, 57.34) -- (110.27, 65.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 57.34) --
	(110.27, 57.34) --
	(113.88, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.88, 65.38) --
	(110.27, 65.38) --
	(106.66, 65.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 56.73) -- (167.61, 67.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.99, 56.73) --
	(167.61, 56.73) --
	(171.22, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 67.07) --
	(167.61, 67.07) --
	(163.99, 67.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.94, 56.95) -- (224.94, 68.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.33, 56.95) --
	(224.94, 56.95) --
	(228.56, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 68.65) --
	(224.94, 68.65) --
	(221.33, 68.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.28, 57.21) -- (282.28, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.67, 57.21) --
	(282.28, 57.21) --
	(285.89, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.89, 70.46) --
	(282.28, 70.46) --
	(278.67, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.61, 57.51) -- (339.61, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.00, 57.51) --
	(339.61, 57.51) --
	(343.23, 57.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23, 71.94) --
	(339.61, 71.94) --
	(336.00, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.95, 57.86) -- (396.95, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.34, 57.86) --
	(396.95, 57.86) --
	(400.56, 57.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.56, 73.79) --
	(396.95, 73.79) --
	(393.34, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.29, 58.22) -- (454.29, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.67, 58.22) --
	(454.29, 58.22) --
	(457.90, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.90, 74.99) --
	(454.29, 74.99) --
	(450.67, 74.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.62, 58.50) -- (511.62, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.01, 58.50) --
	(511.62, 58.50) --
	(515.24, 58.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.24, 76.62) --
	(511.62, 76.62) --
	(508.01, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (568.96, 59.26) -- (568.96, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.35, 59.26) --
	(568.96, 59.26) --
	(572.57, 59.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.57, 78.04) --
	(568.96, 78.04) --
	(565.35, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.30, 59.90) -- (626.30, 79.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (622.68, 59.90) --
	(626.30, 59.90) --
	(629.91, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.91, 79.60) --
	(626.30, 79.60) --
	(622.68, 79.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.43,399.29) -- ( 93.43,399.29);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.43,381.29) -- ( 93.43,381.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (106.93,394.13) {ROT1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (106.93,376.13) {ROT2};
\end{scope}
\end{tikzpicture}


==> Graphics/applicationfraction.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-29 16:15:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.28, 56.04) circle (  0.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.34, 56.04) circle (  0.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.40, 56.04) circle (  0.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45, 56.04) circle (  0.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51, 56.04) circle (  0.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57, 56.04) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63, 56.04) circle (  0.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68, 56.04) circle (  0.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.74, 56.04) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80, 56.04) circle (  1.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.86, 56.04) circle (  1.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.91, 56.04) circle (  1.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.97, 56.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03, 56.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09, 56.04) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.14, 56.04) circle (  1.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 56.04) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26, 56.04) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32, 56.04) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37, 56.04) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.43, 56.42) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49, 56.40) circle (  1.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.55, 57.17) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60, 57.93) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.66, 56.84) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.72, 59.38) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.78, 59.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83, 58.02) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89, 59.65) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.95, 58.82) circle (  2.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.01, 62.91) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.06, 64.69) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.12, 60.30) circle (  1.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.18, 68.71) circle (  1.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24, 65.13) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.29, 83.22) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.35, 87.87) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.41, 86.60) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,106.29) circle (  1.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,181.90) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,179.21) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,187.24) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75,204.78) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,189.93) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87,207.85) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92,209.13) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98,201.23) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.04,222.36) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,181.96) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.15,211.73) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.21,201.80) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.27,192.27) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.33,217.51) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.38,193.36) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.44,219.98) circle (  1.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.50,229.43) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.56,228.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,245.13) circle (  1.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.67,237.68) circle (  1.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.73,254.05) circle (  1.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,250.18) circle (  1.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.84,251.17) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90,256.17) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.96,255.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.02,250.52) circle (  1.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07,257.04) circle (  1.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.13,254.31) circle (  0.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.19,255.65) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.25,257.04) circle (  0.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.30,257.04) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,257.04) circle (  0.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.42,257.04) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.48,257.04) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.53,257.04) circle (  0.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.59,257.04) circle (  0.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.65,257.04) circle (  0.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.71,257.04) circle (  0.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.76,257.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.82,248.11) circle (  0.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.88,257.04) circle (  0.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.94,257.04) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.99,252.37) circle (  0.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,257.04) circle (  0.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.11,245.22) circle (  0.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.17,257.04) circle (  0.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.22,257.04) circle (  0.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.28,257.04) circle (  0.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.34,257.04) circle (  0.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.81,272.59) {\bfseries Proportion of retired individuals};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.81,  2.40) {Years to/from eligibility};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.52, 48.00) -- (208.52,265.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) -- (421.62, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22, 48.00) -- ( 46.22, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 48.00) -- ( 86.80, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 48.00) -- (127.37, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95, 48.00) -- (167.95, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.52, 48.00) -- (208.52, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.10, 48.00) -- (249.10, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.67, 48.00) -- (289.67, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.25, 48.00) -- (330.25, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.82, 48.00) -- (370.82, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.40, 48.00) -- (411.40, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.22, 26.40) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.80, 26.40) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.37, 26.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.95, 26.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.52, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.10, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.67, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.25, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.82, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.40, 26.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) -- ( 36.00,257.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.04) -- ( 30.00, 56.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.24) -- ( 30.00, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,136.44) -- ( 30.00,136.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,176.64) -- ( 30.00,176.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,216.84) -- ( 30.00,216.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,257.04) -- ( 30.00,257.04);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 52.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 92.80) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,133.00) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,173.20) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,213.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,253.60) {1.0};
\end{scope}
\end{tikzpicture}


==> Graphics/applicationmean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-29 16:20:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.28, 74.91) circle (  0.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.34,156.39) circle (  0.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.40,185.89) circle (  0.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.45,117.80) circle (  0.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51,136.44) circle (  0.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.57,179.22) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63,177.67) circle (  0.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.68,184.93) circle (  0.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.74,160.72) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,168.51) circle (  1.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.86,165.33) circle (  1.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.91,181.47) circle (  1.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.97,200.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.03,194.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,193.14) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.14,203.90) circle (  1.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20,199.11) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26,206.02) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32,217.89) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.37,206.85) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.43,222.69) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.49,223.78) circle (  1.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.55,226.41) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.60,229.22) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.66,226.34) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.72,231.93) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.78,254.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,244.79) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.89,257.04) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.95,248.75) circle (  2.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.01,242.32) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.06,251.17) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.12,244.22) circle (  1.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.18,256.02) circle (  1.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24,236.89) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.29,226.89) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.35,230.14) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.41,237.82) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.47,236.50) circle (  1.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,217.84) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,212.56) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,215.09) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75,209.48) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,207.53) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.87,199.08) circle (  1.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.92,191.68) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.98,193.85) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.04,186.25) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,196.97) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.15,182.04) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.21,186.60) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.27,179.56) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.33,164.68) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.38,183.79) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.44,182.67) circle (  1.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.50,179.29) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.56,185.51) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,175.78) circle (  1.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.67,178.81) circle (  1.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.73,172.19) circle (  1.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.79,170.44) circle (  1.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.84,171.01) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.90,171.44) circle (  1.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.96,182.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.02,174.43) circle (  1.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.07,180.97) circle (  1.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.13,133.39) circle (  0.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.19,177.76) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.25,146.87) circle (  0.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.30,170.68) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.36,192.88) circle (  0.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.42,162.69) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.48,170.28) circle (  0.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.53,187.00) circle (  0.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.59,198.97) circle (  0.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.65,176.55) circle (  0.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.71,140.90) circle (  0.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.76,172.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.82,165.98) circle (  0.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.88,196.80) circle (  0.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.94,133.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.99,182.88) circle (  0.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,166.51) circle (  0.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.11,213.82) circle (  0.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.17,154.17) circle (  0.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.22,182.34) circle (  0.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.28, 91.97) circle (  0.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.34, 56.04) circle (  0.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.81,272.59) {\bfseries Average log total household consumption};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (228.81,  2.40) {Years to/from eligibility};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 48.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.52, 48.00) -- (208.52,265.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) -- (421.62, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.22, 48.00) -- ( 46.22, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.80, 48.00) -- ( 86.80, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 48.00) -- (127.37, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95, 48.00) -- (167.95, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.52, 48.00) -- (208.52, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.10, 48.00) -- (249.10, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.67, 48.00) -- (289.67, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.25, 48.00) -- (330.25, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.82, 48.00) -- (370.82, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.40, 48.00) -- (411.40, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.22, 26.40) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.80, 26.40) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.37, 26.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.95, 26.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.52, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.10, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.67, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.25, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (370.82, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.40, 26.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.00) -- ( 36.00,265.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.21) -- ( 30.00, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,112.38) -- ( 30.00,112.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,167.55) -- ( 30.00,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,222.72) -- ( 30.00,222.72);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 53.77) {9.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,108.94) {9.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,164.11) {9.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,219.28) {9.8};
\end{scope}
\end{tikzpicture}


==> Graphics/dgp_simulation.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-13 17:26:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,433.62);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,384.42);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 59.83,101.27) circle (  0.31);

\path[fill=fillColor] ( 62.85,222.58) circle (  0.36);

\path[fill=fillColor] ( 65.87,266.51) circle (  0.40);

\path[fill=fillColor] ( 68.89,165.13) circle (  0.56);

\path[fill=fillColor] ( 71.90,192.88) circle (  0.93);

\path[fill=fillColor] ( 74.92,256.58) circle (  1.01);

\path[fill=fillColor] ( 77.94,254.27) circle (  1.10);

\path[fill=fillColor] ( 80.96,265.07) circle (  1.15);

\path[fill=fillColor] ( 83.98,229.03) circle (  1.19);

\path[fill=fillColor] ( 87.00,240.64) circle (  1.28);

\path[fill=fillColor] ( 90.02,235.90) circle (  1.28);

\path[fill=fillColor] ( 93.04,259.93) circle (  1.31);

\path[fill=fillColor] ( 96.06,288.34) circle (  1.35);

\path[fill=fillColor] ( 99.08,279.86) circle (  1.33);

\path[fill=fillColor] (102.10,277.30) circle (  1.48);

\path[fill=fillColor] (105.12,293.33) circle (  1.37);

\path[fill=fillColor] (108.14,286.19) circle (  1.42);

\path[fill=fillColor] (111.16,296.48) circle (  1.42);

\path[fill=fillColor] (114.17,314.16) circle (  1.40);

\path[fill=fillColor] (117.19,297.72) circle (  1.52);

\path[fill=fillColor] (120.21,321.31) circle (  1.41);

\path[fill=fillColor] (123.23,322.93) circle (  1.43);

\path[fill=fillColor] (126.25,326.84) circle (  1.48);

\path[fill=fillColor] (129.27,331.03) circle (  1.41);

\path[fill=fillColor] (132.29,326.74) circle (  1.55);

\path[fill=fillColor] (135.31,335.06) circle (  1.42);

\path[fill=fillColor] (138.33,368.38) circle (  1.43);

\path[fill=fillColor] (141.35,354.21) circle (  1.44);

\path[fill=fillColor] (144.37,372.45) circle (  1.40);

\path[fill=fillColor] (147.39,360.10) circle (  1.50);

\path[fill=fillColor] (150.41,350.53) circle (  1.41);

\path[fill=fillColor] (153.42,363.71) circle (  1.39);

\path[fill=fillColor] (156.44,353.36) circle (  1.43);

\path[fill=fillColor] (159.46,370.93) circle (  1.32);

\path[fill=fillColor] (162.48,342.45) circle (  1.48);

\path[fill=fillColor] (165.50,327.56) circle (  1.30);

\path[fill=fillColor] (168.52,332.39) circle (  1.37);

\path[fill=fillColor] (171.54,343.83) circle (  1.38);

\path[fill=fillColor] (174.56,341.87) circle (  1.33);

\path[fill=fillColor] (180.60,314.08) circle (  1.41);

\path[fill=fillColor] (183.62,306.21) circle (  1.40);

\path[fill=fillColor] (186.64,309.99) circle (  1.42);

\path[fill=fillColor] (189.66,301.63) circle (  1.40);

\path[fill=fillColor] (192.68,298.73) circle (  1.44);

\path[fill=fillColor] (195.69,286.15) circle (  1.41);

\path[fill=fillColor] (198.71,275.13) circle (  1.41);

\path[fill=fillColor] (201.73,278.36) circle (  1.43);

\path[fill=fillColor] (204.75,267.05) circle (  1.42);

\path[fill=fillColor] (207.77,283.01) circle (  1.47);

\path[fill=fillColor] (210.79,260.78) circle (  1.39);

\path[fill=fillColor] (213.81,267.57) circle (  1.44);

\path[fill=fillColor] (216.83,257.09) circle (  1.42);

\path[fill=fillColor] (219.85,234.93) circle (  1.39);

\path[fill=fillColor] (222.87,263.38) circle (  1.44);

\path[fill=fillColor] (225.89,261.72) circle (  1.38);

\path[fill=fillColor] (228.91,256.68) circle (  1.37);

\path[fill=fillColor] (231.93,265.94) circle (  1.35);

\path[fill=fillColor] (234.94,251.46) circle (  1.34);

\path[fill=fillColor] (237.96,255.97) circle (  1.35);

\path[fill=fillColor] (240.98,246.11) circle (  1.31);

\path[fill=fillColor] (244.00,243.51) circle (  1.28);

\path[fill=fillColor] (247.02,244.36) circle (  1.26);

\path[fill=fillColor] (250.04,245.00) circle (  1.23);

\path[fill=fillColor] (253.06,261.86) circle (  1.23);

\path[fill=fillColor] (256.08,249.45) circle (  1.18);

\path[fill=fillColor] (259.10,259.18) circle (  1.18);

\path[fill=fillColor] (262.12,188.35) circle (  1.12);

\path[fill=fillColor] (265.14,254.41) circle (  1.12);

\path[fill=fillColor] (268.16,208.42) circle (  1.08);

\path[fill=fillColor] (271.18,243.86) circle (  1.00);

\path[fill=fillColor] (274.19,276.92) circle (  1.04);

\path[fill=fillColor] (277.21,231.97) circle (  1.01);

\path[fill=fillColor] (280.23,243.26) circle (  1.01);

\path[fill=fillColor] (283.25,268.16) circle (  0.98);

\path[fill=fillColor] (286.27,285.99) circle (  0.98);

\path[fill=fillColor] (289.29,252.60) circle (  0.92);

\path[fill=fillColor] (292.31,199.53) circle (  0.88);

\path[fill=fillColor] (295.33,246.76) circle (  0.91);

\path[fill=fillColor] (298.35,236.87) circle (  0.86);

\path[fill=fillColor] (301.37,282.76) circle (  0.79);

\path[fill=fillColor] (304.39,188.28) circle (  0.82);

\path[fill=fillColor] (307.41,262.03) circle (  0.85);

\path[fill=fillColor] (310.43,237.66) circle (  0.75);

\path[fill=fillColor] (313.45,308.10) circle (  0.65);

\path[fill=fillColor] (316.46,219.28) circle (  0.74);

\path[fill=fillColor] (319.48,261.22) circle (  0.65);

\path[fill=fillColor] (322.50,126.67) circle (  0.54);

\path[fill=fillColor] (325.52, 73.17) circle (  0.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81, 61.20) -- (298.35, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81, 61.20) -- ( 56.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 61.20) -- (117.19, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.58, 61.20) -- (177.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96, 61.20) -- (237.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35, 61.20) -- (298.35, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.81, 39.60) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.19, 39.60) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.58, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.96, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.35, 39.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.91) -- ( 49.20,321.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.91) -- ( 43.20, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.06) -- ( 43.20,157.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.20) -- ( 43.20,239.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.35) -- ( 43.20,321.35);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 71.47) {9.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,153.62) {9.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,235.76) {9.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,317.90) {9.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,384.42) --
	( 49.20,384.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Running Variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,222.81) {Outcome};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,384.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 56.81,181.88) --
	( 62.70,199.60) --
	( 68.58,215.41) --
	( 74.47,229.30) --
	( 80.36,241.30) --
	( 86.25,251.38) --
	( 92.13,260.63) --
	( 98.02,270.77) --
	(103.91,281.82) --
	(109.80,293.80) --
	(115.68,306.68) --
	(121.57,319.73) --
	(127.46,331.04) --
	(133.35,340.53) --
	(139.23,348.21) --
	(145.12,354.06) --
	(151.01,357.61) --
	(156.90,357.04) --
	(162.78,352.15) --
	(168.67,342.94) --
	(174.56,329.42);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (180.60,317.62) --
	(188.00,301.10) --
	(195.39,287.46) --
	(202.79,276.69) --
	(210.19,268.69) --
	(217.58,262.12) --
	(224.98,256.56) --
	(232.38,252.01) --
	(239.78,248.48) --
	(247.17,246.26) --
	(254.57,245.48) --
	(261.97,246.13) --
	(269.36,248.17) --
	(276.76,249.45) --
	(284.16,248.79) --
	(291.56,246.19) --
	(298.95,241.65) --
	(306.35,235.16) --
	(313.75,226.73) --
	(321.14,216.36) --
	(328.54,204.04);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.81,177.49) --
	( 62.70,197.22) --
	( 68.58,214.59) --
	( 74.47,229.60) --
	( 80.36,242.25) --
	( 86.25,252.54) --
	( 92.13,261.61) --
	( 98.02,271.31) --
	(103.91,281.65) --
	(109.80,292.66) --
	(115.68,304.31) --
	(121.57,316.61) --
	(127.46,329.57) --
	(133.35,343.08) --
	(139.23,353.44) --
	(145.12,358.70) --
	(151.01,358.88) --
	(156.90,353.97) --
	(162.78,343.99) --
	(168.67,337.89) --
	(174.56,343.00);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.60,313.15) --
	(188.00,303.83) --
	(195.39,289.70) --
	(202.79,276.81) --
	(210.19,266.82) --
	(217.58,259.72) --
	(224.98,255.43) --
	(232.38,252.40) --
	(239.78,250.08) --
	(247.17,248.46) --
	(254.57,247.55) --
	(261.97,247.35) --
	(269.36,247.83) --
	(276.76,247.73) --
	(284.16,246.35) --
	(291.56,243.69) --
	(298.95,239.75) --
	(306.35,234.53) --
	(313.75,228.04) --
	(321.14,220.27) --
	(328.54,211.21);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.81,192.02) --
	( 62.70,204.57) --
	( 68.58,216.73) --
	( 74.47,228.49) --
	( 80.36,239.84) --
	( 86.25,250.80) --
	( 92.13,261.55) --
	( 98.02,272.40) --
	(103.91,283.37) --
	(109.80,294.44) --
	(115.68,305.63) --
	(121.57,316.93) --
	(127.46,328.34) --
	(133.35,339.81) --
	(139.23,349.39) --
	(145.12,356.08) --
	(151.01,359.88) --
	(156.90,360.77) --
	(162.78,358.73) --
	(168.67,337.80) --
	(174.56,284.88);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.60,370.46) --
	(188.00,294.50) --
	(195.39,278.74) --
	(202.79,275.08) --
	(210.19,270.38) --
	(217.58,264.65) --
	(224.98,257.98) --
	(232.38,252.26) --
	(239.78,248.15) --
	(247.17,245.66) --
	(254.57,244.79) --
	(261.97,245.53) --
	(269.36,247.84) --
	(276.76,249.39) --
	(284.16,248.91) --
	(291.56,246.40) --
	(298.95,241.85) --
	(306.35,235.26) --
	(313.75,226.64) --
	(321.14,215.99) --
	(328.54,203.30);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.58, 61.20) -- (177.58,384.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.48,102.79) -- (207.28,102.79);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.48, 89.59) -- (207.28, 89.59);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.48, 76.39) -- (207.28, 76.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.18, 99.00) {Low Curvature};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.18, 85.80) {Moderate Curvature};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.18, 72.60) {High Curvature};
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,384.42);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (421.18, 73.17) circle (  0.31);

\path[fill=fillColor] (424.20, 73.17) circle (  0.36);

\path[fill=fillColor] (427.22, 73.17) circle (  0.40);

\path[fill=fillColor] (430.24, 73.17) circle (  0.56);

\path[fill=fillColor] (433.25, 73.17) circle (  0.93);

\path[fill=fillColor] (436.27, 73.17) circle (  1.01);

\path[fill=fillColor] (439.29, 73.17) circle (  1.10);

\path[fill=fillColor] (442.31, 73.17) circle (  1.15);

\path[fill=fillColor] (445.33, 73.17) circle (  1.19);

\path[fill=fillColor] (448.35, 73.17) circle (  1.28);

\path[fill=fillColor] (451.37, 73.17) circle (  1.28);

\path[fill=fillColor] (454.39, 73.17) circle (  1.31);

\path[fill=fillColor] (457.41, 73.17) circle (  1.35);

\path[fill=fillColor] (460.43, 73.17) circle (  1.33);

\path[fill=fillColor] (463.45, 73.17) circle (  1.48);

\path[fill=fillColor] (466.47, 73.17) circle (  1.37);

\path[fill=fillColor] (469.49, 73.17) circle (  1.42);

\path[fill=fillColor] (472.51, 73.17) circle (  1.42);

\path[fill=fillColor] (475.52, 73.17) circle (  1.40);

\path[fill=fillColor] (478.54, 73.17) circle (  1.52);

\path[fill=fillColor] (481.56, 73.73) circle (  1.41);

\path[fill=fillColor] (484.58, 73.70) circle (  1.43);

\path[fill=fillColor] (487.60, 74.85) circle (  1.48);

\path[fill=fillColor] (490.62, 75.98) circle (  1.41);

\path[fill=fillColor] (493.64, 74.37) circle (  1.55);

\path[fill=fillColor] (496.66, 78.14) circle (  1.42);

\path[fill=fillColor] (499.68, 77.82) circle (  1.43);

\path[fill=fillColor] (502.70, 76.11) circle (  1.44);

\path[fill=fillColor] (505.72, 78.55) circle (  1.40);

\path[fill=fillColor] (508.74, 77.31) circle (  1.50);

\path[fill=fillColor] (511.76, 83.39) circle (  1.41);

\path[fill=fillColor] (514.77, 86.05) circle (  1.39);

\path[fill=fillColor] (517.79, 79.52) circle (  1.43);

\path[fill=fillColor] (520.81, 92.04) circle (  1.32);

\path[fill=fillColor] (523.83, 86.70) circle (  1.48);

\path[fill=fillColor] (526.85,113.64) circle (  1.30);

\path[fill=fillColor] (529.87,120.57) circle (  1.37);

\path[fill=fillColor] (532.89,118.67) circle (  1.38);

\path[fill=fillColor] (535.91,147.99) circle (  1.33);

\path[fill=fillColor] (541.95,260.57) circle (  1.41);

\path[fill=fillColor] (544.97,256.56) circle (  1.40);

\path[fill=fillColor] (547.99,268.52) circle (  1.42);

\path[fill=fillColor] (551.01,294.64) circle (  1.40);

\path[fill=fillColor] (554.02,272.53) circle (  1.44);

\path[fill=fillColor] (557.04,299.20) circle (  1.41);

\path[fill=fillColor] (560.06,301.11) circle (  1.41);

\path[fill=fillColor] (563.08,289.34) circle (  1.43);

\path[fill=fillColor] (566.10,320.81) circle (  1.42);

\path[fill=fillColor] (569.12,260.67) circle (  1.47);

\path[fill=fillColor] (572.14,304.99) circle (  1.39);

\path[fill=fillColor] (575.16,290.20) circle (  1.44);

\path[fill=fillColor] (578.18,276.01) circle (  1.42);

\path[fill=fillColor] (581.20,313.60) circle (  1.39);

\path[fill=fillColor] (584.22,277.63) circle (  1.44);

\path[fill=fillColor] (587.24,317.27) circle (  1.38);

\path[fill=fillColor] (590.26,331.33) circle (  1.37);

\path[fill=fillColor] (593.28,329.59) circle (  1.35);

\path[fill=fillColor] (596.29,354.71) circle (  1.34);

\path[fill=fillColor] (599.31,343.63) circle (  1.35);

\path[fill=fillColor] (602.33,368.00) circle (  1.31);

\path[fill=fillColor] (605.35,362.23) circle (  1.28);

\path[fill=fillColor] (608.37,363.71) circle (  1.26);

\path[fill=fillColor] (611.39,371.16) circle (  1.23);

\path[fill=fillColor] (614.41,369.94) circle (  1.23);

\path[fill=fillColor] (617.43,362.74) circle (  1.18);

\path[fill=fillColor] (620.45,372.45) circle (  1.18);

\path[fill=fillColor] (623.47,368.38) circle (  1.12);

\path[fill=fillColor] (626.49,370.38) circle (  1.12);

\path[fill=fillColor] (629.51,372.45) circle (  1.08);

\path[fill=fillColor] (632.53,372.45) circle (  1.00);

\path[fill=fillColor] (635.54,372.45) circle (  1.04);

\path[fill=fillColor] (638.56,372.45) circle (  1.01);

\path[fill=fillColor] (641.58,372.45) circle (  1.01);

\path[fill=fillColor] (644.60,372.45) circle (  0.98);

\path[fill=fillColor] (647.62,372.45) circle (  0.98);

\path[fill=fillColor] (650.64,372.45) circle (  0.92);

\path[fill=fillColor] (653.66,372.45) circle (  0.88);

\path[fill=fillColor] (656.68,372.45) circle (  0.91);

\path[fill=fillColor] (659.70,359.15) circle (  0.86);

\path[fill=fillColor] (662.72,372.45) circle (  0.79);

\path[fill=fillColor] (665.74,372.45) circle (  0.82);

\path[fill=fillColor] (668.76,365.49) circle (  0.85);

\path[fill=fillColor] (671.78,372.45) circle (  0.75);

\path[fill=fillColor] (674.80,354.84) circle (  0.65);

\path[fill=fillColor] (677.81,372.45) circle (  0.74);

\path[fill=fillColor] (680.83,372.45) circle (  0.65);

\path[fill=fillColor] (683.85,372.45) circle (  0.54);

\path[fill=fillColor] (686.87,372.45) circle (  0.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.16, 61.20) -- (659.70, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.16, 61.20) -- (418.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.54, 61.20) -- (478.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.93, 61.20) -- (538.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.31, 61.20) -- (599.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.70, 61.20) -- (659.70, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.16, 39.60) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.54, 39.60) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (538.93, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (599.31, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (659.70, 39.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 73.17) -- (410.55,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 73.17) -- (404.55, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,133.03) -- (404.55,133.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,192.88) -- (404.55,192.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,252.74) -- (404.55,252.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,312.59) -- (404.55,312.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,372.45) -- (404.55,372.45);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55, 69.73) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55,129.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55,189.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55,249.29) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55,309.15) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.55,369.01) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 61.20) --
	(697.50, 61.20) --
	(697.50,384.42) --
	(410.55,384.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (554.02, 15.60) {Running Variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.15,222.81) {Propensity Score};
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,384.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (418.16, 73.17) --
	(424.05, 73.17) --
	(429.93, 73.17) --
	(435.82, 73.17) --
	(441.71, 73.17) --
	(447.60, 73.17) --
	(453.48, 73.21) --
	(459.37, 73.35) --
	(465.26, 73.59) --
	(471.15, 73.93) --
	(477.03, 74.38) --
	(482.92, 74.89) --
	(488.81, 75.38) --
	(494.70, 75.84) --
	(500.58, 76.29) --
	(506.47, 76.71) --
	(512.36, 78.20) --
	(518.25, 85.05) --
	(524.13, 97.67) --
	(530.02,116.07) --
	(535.91,140.25);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (541.95,259.12) --
	(549.35,274.59) --
	(556.74,285.75) --
	(564.14,292.60) --
	(571.54,295.58) --
	(578.93,300.69) --
	(586.33,309.79) --
	(593.73,322.90) --
	(601.13,339.75) --
	(608.52,354.58) --
	(615.92,364.96) --
	(623.32,370.89) --
	(630.71,372.45) --
	(638.11,372.45) --
	(645.51,372.45) --
	(652.91,372.45) --
	(660.30,372.45) --
	(667.70,372.45) --
	(675.10,372.45) --
	(682.49,372.45) --
	(689.89,372.45);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.16, 73.17) --
	(424.05, 73.17) --
	(429.93, 73.18) --
	(435.82, 73.20) --
	(441.71, 73.22) --
	(447.60, 73.26) --
	(453.48, 73.31) --
	(459.37, 73.39) --
	(465.26, 73.49) --
	(471.15, 73.63) --
	(477.03, 73.79) --
	(482.92, 73.99) --
	(488.81, 74.21) --
	(494.70, 74.48) --
	(500.58, 75.67) --
	(506.47, 78.23) --
	(512.36, 82.16) --
	(518.25, 87.45) --
	(524.13, 94.14) --
	(530.02,111.30) --
	(535.91,146.39);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (541.95,254.84) --
	(549.35,276.88) --
	(556.74,281.06) --
	(564.14,284.70) --
	(571.54,292.54) --
	(578.93,304.58) --
	(586.33,320.53) --
	(593.73,335.55) --
	(601.13,347.86) --
	(608.52,357.48) --
	(615.92,364.40) --
	(623.32,368.62) --
	(630.71,370.18) --
	(638.11,370.74) --
	(645.51,371.22) --
	(652.91,371.62) --
	(660.30,371.94) --
	(667.70,372.18) --
	(675.10,372.35) --
	(682.49,372.44) --
	(689.89,372.44);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (418.16, 73.17) --
	(424.05, 73.17) --
	(429.93, 73.17) --
	(435.82, 73.17) --
	(441.71, 73.17) --
	(447.60, 73.17) --
	(453.48, 73.20) --
	(459.37, 73.30) --
	(465.26, 73.47) --
	(471.15, 73.71) --
	(477.03, 74.03) --
	(482.92, 74.42) --
	(488.81, 74.88) --
	(494.70, 75.43) --
	(500.58, 76.59) --
	(506.47, 78.63) --
	(512.36, 81.55) --
	(518.25, 85.36) --
	(524.13, 90.08) --
	(530.02,111.57) --
	(535.91,162.81);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (541.95,236.74) --
	(549.35,275.67) --
	(556.74,282.83) --
	(564.14,286.35) --
	(571.54,293.94) --
	(578.93,305.59) --
	(586.33,321.03) --
	(593.73,335.58) --
	(601.13,347.55) --
	(608.52,356.93) --
	(615.92,363.73) --
	(623.32,367.95) --
	(630.71,369.61) --
	(638.11,370.31) --
	(645.51,370.91) --
	(652.91,371.41) --
	(660.30,371.81) --
	(667.70,372.12) --
	(675.10,372.32) --
	(682.49,372.43) --
	(689.89,372.44);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (548.83, 98.88) -- (568.63, 98.88);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (548.83, 85.68) -- (568.63, 85.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (548.83, 72.48) -- (568.63, 72.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.53, 95.09) {Low Curvature};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.53, 81.89) {Moderate Curvature};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.53, 68.69) {High Curvature};
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (538.93, 61.20) -- (538.93,384.42);
\end{scope}
\end{tikzpicture}


==> Graphics/power01.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 10:55:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.49) --
	( 56.42, 66.50) --
	( 67.78, 66.54) --
	( 79.13, 66.76) --
	( 90.48, 67.34) --
	(101.84, 69.08) --
	(113.19, 73.24) --
	(124.55, 82.15) --
	(135.90, 98.39) --
	(147.26,121.36) --
	(158.61,146.96) --
	(169.97,167.83) --
	(181.32,180.15) --
	(192.68,183.50) --
	(204.03,179.99) --
	(215.38,169.25) --
	(226.74,150.77) --
	(238.09,127.19) --
	(249.45,104.25) --
	(260.80, 86.51) --
	(272.16, 75.73) --
	(283.51, 70.24) --
	(294.87, 67.89) --
	(306.22, 66.98) --
	(317.57, 66.65) --
	(328.93, 66.51) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Distance to theta};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.48) --
	( 79.13, 66.50) --
	( 90.48, 66.56) --
	(101.84, 66.97) --
	(113.19, 68.62) --
	(124.55, 73.70) --
	(135.90, 86.99) --
	(147.26,111.41) --
	(158.61,142.93) --
	(169.97,169.16) --
	(181.32,182.06) --
	(192.68,182.31) --
	(204.03,172.48) --
	(215.38,151.49) --
	(226.74,123.01) --
	(238.09, 96.42) --
	(249.45, 78.91) --
	(260.80, 70.54) --
	(272.16, 67.64) --
	(283.51, 66.77) --
	(294.87, 66.53) --
	(306.22, 66.48) --
	(317.57, 66.48) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.49) --
	( 45.07, 66.62) --
	( 56.42, 66.84) --
	( 67.78, 67.29) --
	( 79.13, 68.35) --
	( 90.48, 70.49) --
	(101.84, 74.69) --
	(113.19, 82.63) --
	(124.55, 95.07) --
	(135.90,112.74) --
	(147.26,133.51) --
	(158.61,153.73) --
	(169.97,169.98) --
	(181.32,179.70) --
	(192.68,183.42) --
	(204.03,182.12) --
	(215.38,176.00) --
	(226.74,164.26) --
	(238.09,147.33) --
	(249.45,127.37) --
	(260.80,107.99) --
	(272.16, 92.21) --
	(283.51, 80.82) --
	(294.87, 74.00) --
	(306.22, 70.26) --
	(317.57, 68.25) --
	(328.93, 67.29) --
	(340.28, 66.82) --
	(369.80, 66.52) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.49) --
	( 45.07, 66.61) --
	( 56.42, 66.78) --
	( 67.78, 67.17) --
	( 79.13, 68.02) --
	( 90.48, 69.87) --
	(101.84, 73.51) --
	(113.19, 80.65) --
	(124.55, 92.72) --
	(135.90,110.36) --
	(147.26,132.18) --
	(158.61,153.30) --
	(169.97,170.12) --
	(181.32,179.85) --
	(192.68,183.26) --
	(204.03,181.55) --
	(215.38,174.59) --
	(226.74,161.59) --
	(238.09,143.87) --
	(249.45,123.88) --
	(260.80,105.34) --
	(272.16, 90.58) --
	(283.51, 80.24) --
	(294.87, 73.85) --
	(306.22, 70.36) --
	(317.57, 68.41) --
	(328.93, 67.42) --
	(340.28, 66.93) --
	(369.80, 66.56) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.48) --
	( 79.13, 66.50) --
	( 90.48, 66.55) --
	(101.84, 66.96) --
	(113.19, 68.72) --
	(124.55, 74.34) --
	(135.90, 88.61) --
	(147.26,113.44) --
	(158.61,143.93) --
	(169.97,168.30) --
	(181.32,181.00) --
	(192.68,182.68) --
	(204.03,175.50) --
	(215.38,157.91) --
	(226.74,131.67) --
	(238.09,104.21) --
	(249.45, 84.40) --
	(260.80, 73.08) --
	(272.16, 68.56) --
	(283.51, 67.06) --
	(294.87, 66.59) --
	(306.22, 66.50) --
	(317.57, 66.48) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.32, 61.20) -- (137.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.03, 61.20) -- (248.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.32, 39.60) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.03, 39.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 63.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 87.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,111.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,135.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,159.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,183.02) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.00, 61.20) -- (200.00,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,169.67) -- (283.40,169.67);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,158.87) -- (283.40,158.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,148.07) -- (283.40,148.07);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,137.27) -- (283.40,137.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,126.47) -- (283.40,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,155.77) {TC x 0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,144.97) {TC x 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,134.17) {ROT 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,123.37) {ROT 2};
\end{scope}
\end{tikzpicture}


==> Graphics/power01_new.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-08 12:36:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.50) --
	(104.11, 66.66) --
	(110.92, 66.97) --
	(117.74, 67.67) --
	(124.55, 69.31) --
	(131.36, 72.67) --
	(138.17, 79.46) --
	(144.99, 90.89) --
	(151.80,108.01) --
	(158.61,129.72) --
	(165.42,151.95) --
	(172.24,170.36) --
	(179.05,180.62) --
	(185.86,183.65) --
	(192.68,178.71) --
	(199.49,166.36) --
	(206.30,146.87) --
	(213.11,124.12) --
	(219.93,102.90) --
	(226.74, 86.62) --
	(233.55, 76.60) --
	(240.36, 71.22) --
	(247.18, 68.51) --
	(253.99, 67.30) --
	(260.80, 66.77) --
	(267.61, 66.60) --
	(274.43, 66.53) --
	(281.24, 66.50) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.48) --
	(104.11, 66.49) --
	(110.92, 66.51) --
	(117.74, 66.55) --
	(124.55, 66.78) --
	(131.36, 67.56) --
	(138.17, 69.97) --
	(144.99, 76.20) --
	(151.80, 89.83) --
	(158.61,112.98) --
	(165.42,141.69) --
	(172.24,167.30) --
	(179.05,181.35) --
	(185.86,183.16) --
	(192.68,169.58) --
	(199.49,145.50) --
	(206.30,116.91) --
	(213.11, 92.68) --
	(219.93, 77.54) --
	(226.74, 70.52) --
	(233.55, 67.73) --
	(240.36, 66.82) --
	(247.18, 66.57) --
	(253.99, 66.50) --
	(260.80, 66.49) --
	(267.61, 66.48) --
	(274.43, 66.48) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.52) --
	( 86.40, 66.84) --
	(104.11, 68.42) --
	(110.92, 69.95) --
	(117.74, 72.52) --
	(124.55, 77.16) --
	(131.36, 84.19) --
	(138.17, 94.52) --
	(144.99,108.71) --
	(151.80,125.58) --
	(158.61,143.93) --
	(165.42,160.45) --
	(172.24,173.34) --
	(179.05,180.78) --
	(185.86,183.51) --
	(192.68,181.50) --
	(199.49,174.16) --
	(206.30,161.94) --
	(213.11,145.19) --
	(219.93,126.55) --
	(226.74,108.50) --
	(233.55, 93.95) --
	(240.36, 83.27) --
	(247.18, 76.30) --
	(253.99, 71.89) --
	(260.80, 69.42) --
	(267.61, 67.98) --
	(274.43, 67.27) --
	(281.24, 66.88) --
	(298.95, 66.58) --
	(325.52, 66.49);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.53) --
	( 86.40, 66.86) --
	(104.11, 68.26) --
	(110.92, 69.79) --
	(117.74, 72.29) --
	(124.55, 76.32) --
	(131.36, 83.39) --
	(138.17, 93.46) --
	(144.99,107.80) --
	(151.80,125.16) --
	(158.61,143.91) --
	(165.42,161.02) --
	(172.24,173.90) --
	(179.05,181.05) --
	(185.86,183.65) --
	(192.68,181.87) --
	(199.49,175.09) --
	(206.30,163.11) --
	(213.11,146.41) --
	(219.93,127.53) --
	(226.74,109.27) --
	(233.55, 94.12) --
	(240.36, 83.17) --
	(247.18, 76.23) --
	(253.99, 71.86) --
	(260.80, 69.36) --
	(267.61, 67.95) --
	(274.43, 67.30) --
	(281.24, 66.90) --
	(298.95, 66.59) --
	(325.52, 66.49);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.48) --
	(104.11, 66.49) --
	(110.92, 66.50) --
	(117.74, 66.57) --
	(124.55, 66.83) --
	(131.36, 67.77) --
	(138.17, 70.89) --
	(144.99, 78.81) --
	(151.80, 94.96) --
	(158.61,119.73) --
	(165.42,147.04) --
	(172.24,169.30) --
	(179.05,180.77) --
	(185.86,183.48) --
	(192.68,177.67) --
	(199.49,162.39) --
	(206.30,137.96) --
	(213.11,111.11) --
	(219.93, 89.46) --
	(226.74, 76.18) --
	(233.55, 70.02) --
	(240.36, 67.60) --
	(247.18, 66.78) --
	(253.99, 66.55) --
	(260.80, 66.50) --
	(267.61, 66.48) --
	(274.43, 66.48) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 61.20) -- (139.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 61.20) -- (245.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.20) -- (298.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.40, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.54, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.81, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.95, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.47) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.48, 61.20) -- (188.48,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,169.67) -- (278.29,169.67);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,158.87) -- (278.29,158.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,148.07) -- (278.29,148.07);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,137.27) -- (278.29,137.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,126.47) -- (278.29,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,155.77) {TC x 0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,144.97) {TC x 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,134.17) {ROT 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,123.37) {ROT 2};
\end{scope}
\end{tikzpicture}


==> Graphics/power02.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 09:30:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.49) --
	( 56.42, 66.50) --
	( 67.78, 66.54) --
	( 79.13, 66.76) --
	( 90.48, 67.34) --
	(101.84, 69.08) --
	(113.19, 73.24) --
	(124.55, 82.15) --
	(135.90, 98.39) --
	(147.26,121.36) --
	(158.61,146.96) --
	(169.97,167.83) --
	(181.32,180.15) --
	(192.68,183.50) --
	(204.03,179.99) --
	(215.38,169.25) --
	(226.74,150.77) --
	(238.09,127.19) --
	(249.45,104.25) --
	(260.80, 86.51) --
	(272.16, 75.73) --
	(283.51, 70.24) --
	(294.87, 67.89) --
	(306.22, 66.98) --
	(317.57, 66.65) --
	(328.93, 66.51) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.49) --
	( 56.42, 66.49) --
	( 67.78, 66.50) --
	( 79.13, 66.52) --
	( 90.48, 66.57) --
	(101.84, 66.73) --
	(113.19, 67.07) --
	(124.55, 68.47) --
	(135.90, 74.95) --
	(147.26, 95.17) --
	(158.61,127.91) --
	(169.97,157.34) --
	(181.32,174.18) --
	(192.68,177.51) --
	(204.03,169.71) --
	(215.38,153.04) --
	(226.74,131.75) --
	(238.09,110.47) --
	(249.45, 93.07) --
	(260.80, 80.90) --
	(272.16, 73.85) --
	(283.51, 70.08) --
	(294.87, 68.25) --
	(306.22, 67.33) --
	(317.57, 66.92) --
	(328.93, 66.69) --
	(340.28, 66.58) --
	(369.80, 66.51) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.50) --
	( 15.55, 66.53) --
	( 45.07, 66.66) --
	( 56.42, 66.76) --
	( 67.78, 66.91) --
	( 79.13, 67.19) --
	( 90.48, 67.58) --
	(101.84, 68.29) --
	(113.19, 70.13) --
	(124.55, 75.67) --
	(135.90, 90.27) --
	(147.26,114.56) --
	(158.61,141.84) --
	(169.97,163.01) --
	(181.32,175.34) --
	(192.68,179.75) --
	(204.03,177.54) --
	(215.38,169.52) --
	(226.74,156.97) --
	(238.09,141.74) --
	(249.45,125.58) --
	(260.80,110.36) --
	(272.16, 97.45) --
	(283.51, 87.32) --
	(294.87, 79.92) --
	(306.22, 75.08) --
	(317.57, 71.83) --
	(328.93, 69.84) --
	(340.28, 68.63) --
	(369.80, 67.13) --
	(414.09, 66.62);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.50) --
	( 56.42, 66.52) --
	( 67.78, 66.57) --
	( 79.13, 66.69) --
	( 90.48, 66.87) --
	(101.84, 67.25) --
	(113.19, 68.10) --
	(124.55, 70.19) --
	(135.90, 76.32) --
	(147.26, 93.00) --
	(158.61,120.55) --
	(169.97,149.75) --
	(181.32,169.76) --
	(192.68,179.00) --
	(204.03,178.70) --
	(215.38,170.16) --
	(226.74,154.44) --
	(238.09,134.77) --
	(249.45,114.27) --
	(260.80, 97.32) --
	(272.16, 84.70) --
	(283.51, 76.69) --
	(294.87, 71.92) --
	(306.22, 69.43) --
	(317.57, 68.02) --
	(328.93, 67.31) --
	(340.28, 66.93) --
	(369.80, 66.57) --
	(414.09, 66.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.32, 61.20) -- (137.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.03, 61.20) -- (248.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.32, 39.60) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.03, 39.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 63.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 87.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,111.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,135.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,159.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,183.02) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.00, 61.20) -- (200.00,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,169.67) -- (283.40,169.67);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,158.87) -- (283.40,158.87);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,148.07) -- (283.40,148.07);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,137.27) -- (283.40,137.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,155.77) {Naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,144.97) {US};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,134.17) {RBC};
\end{scope}
\end{tikzpicture}


==> Graphics/power02_new.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-08 12:36:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.50) --
	(104.11, 66.66) --
	(110.92, 66.97) --
	(117.74, 67.67) --
	(124.55, 69.31) --
	(131.36, 72.67) --
	(138.17, 79.46) --
	(144.99, 90.89) --
	(151.80,108.01) --
	(158.61,129.72) --
	(165.42,151.95) --
	(172.24,170.36) --
	(179.05,180.62) --
	(185.86,183.65) --
	(192.68,178.71) --
	(199.49,166.36) --
	(206.30,146.87) --
	(213.11,124.12) --
	(219.93,102.90) --
	(226.74, 86.62) --
	(233.55, 76.60) --
	(240.36, 71.22) --
	(247.18, 68.51) --
	(253.99, 67.30) --
	(260.80, 66.77) --
	(267.61, 66.60) --
	(274.43, 66.53) --
	(281.24, 66.50) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.50) --
	( 86.40, 66.55) --
	(104.11, 66.69) --
	(110.92, 66.88) --
	(117.74, 67.18) --
	(124.55, 67.74) --
	(131.36, 68.78) --
	(138.17, 70.56) --
	(144.99, 73.67) --
	(151.80, 79.51) --
	(158.61, 94.58) --
	(165.42,124.61) --
	(172.24,156.60) --
	(179.05,175.43) --
	(185.86,178.66) --
	(192.68,169.28) --
	(199.49,150.33) --
	(206.30,128.05) --
	(213.11,107.34) --
	(219.93, 91.21) --
	(226.74, 80.56) --
	(233.55, 73.96) --
	(240.36, 70.38) --
	(247.18, 68.50) --
	(253.99, 67.54) --
	(260.80, 67.09) --
	(267.61, 66.82) --
	(274.43, 66.68) --
	(281.24, 66.60) --
	(298.95, 66.52) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.94) --
	( 86.40, 67.85) --
	(104.11, 69.59) --
	(110.92, 70.78) --
	(117.74, 72.48) --
	(124.55, 74.69) --
	(131.36, 77.51) --
	(138.17, 81.53) --
	(144.99, 88.36) --
	(151.80,101.03) --
	(158.61,121.93) --
	(165.42,146.29) --
	(172.24,165.97) --
	(179.05,177.02) --
	(185.86,180.53) --
	(192.68,177.42) --
	(199.49,168.09) --
	(206.30,154.08) --
	(213.11,138.30) --
	(219.93,122.70) --
	(226.74,108.67) --
	(233.55, 97.46) --
	(240.36, 88.25) --
	(247.18, 81.48) --
	(253.99, 76.57) --
	(260.80, 73.39) --
	(267.61, 71.14) --
	(274.43, 69.66) --
	(281.24, 68.69) --
	(298.95, 67.42) --
	(325.52, 66.78);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.55) --
	( 86.40, 66.75) --
	(104.11, 67.38) --
	(110.92, 67.92) --
	(117.74, 68.83) --
	(124.55, 70.32) --
	(131.36, 72.64) --
	(138.17, 75.98) --
	(144.99, 80.96) --
	(151.80, 88.49) --
	(158.61,102.37) --
	(165.42,125.89) --
	(172.24,152.89) --
	(179.05,172.04) --
	(185.86,180.02) --
	(192.68,178.80) --
	(199.49,168.93) --
	(206.30,151.78) --
	(213.11,131.27) --
	(219.93,111.80) --
	(226.74, 95.86) --
	(233.55, 84.53) --
	(240.36, 77.03) --
	(247.18, 72.52) --
	(253.99, 69.89) --
	(260.80, 68.47) --
	(267.61, 67.71) --
	(274.43, 67.19) --
	(281.24, 66.93) --
	(298.95, 66.62) --
	(325.52, 66.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 61.20) -- (139.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 61.20) -- (245.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.20) -- (298.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.40, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.54, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.81, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.95, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.47) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.47) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.48, 61.20) -- (188.48,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,169.67) -- (278.29,169.67);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,158.87) -- (278.29,158.87);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,148.07) -- (278.29,148.07);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,137.27) -- (278.29,137.27);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,126.47) -- (278.29,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,155.77) {Naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,144.97) {US};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,134.17) {RBC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,123.37) {Opt};
\end{scope}
\end{tikzpicture}


==> Graphics/power03.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 09:30:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.49) --
	( 56.42, 66.50) --
	( 67.78, 66.54) --
	( 79.13, 66.76) --
	( 90.48, 67.34) --
	(101.84, 69.08) --
	(113.19, 73.24) --
	(124.55, 82.15) --
	(135.90, 98.39) --
	(147.26,121.36) --
	(158.61,146.96) --
	(169.97,167.83) --
	(181.32,180.15) --
	(192.68,183.50) --
	(204.03,179.99) --
	(215.38,169.25) --
	(226.74,150.77) --
	(238.09,127.19) --
	(249.45,104.25) --
	(260.80, 86.51) --
	(272.16, 75.73) --
	(283.51, 70.24) --
	(294.87, 67.89) --
	(306.22, 66.98) --
	(317.57, 66.65) --
	(328.93, 66.51) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.50) --
	( 79.13, 66.54) --
	( 90.48, 66.79) --
	(101.84, 67.72) --
	(113.19, 70.43) --
	(124.55, 77.17) --
	(135.90, 91.96) --
	(147.26,115.47) --
	(158.61,144.99) --
	(169.97,168.26) --
	(181.32,180.54) --
	(192.68,183.98) --
	(204.03,180.99) --
	(215.38,169.06) --
	(226.74,144.51) --
	(238.09,114.60) --
	(249.45, 92.46) --
	(260.80, 77.95) --
	(272.16, 70.77) --
	(283.51, 67.92) --
	(294.87, 66.91) --
	(306.22, 66.58) --
	(317.57, 66.49) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.48) --
	( 79.13, 66.48) --
	( 90.48, 66.51) --
	(101.84, 66.69) --
	(113.19, 67.65) --
	(124.55, 71.41) --
	(135.90, 82.86) --
	(147.26,107.69) --
	(158.61,142.14) --
	(169.97,169.89) --
	(181.32,182.28) --
	(192.68,183.50) --
	(204.03,174.52) --
	(215.38,148.31) --
	(226.74,108.47) --
	(238.09, 84.72) --
	(249.45, 72.24) --
	(260.80, 67.92) --
	(272.16, 66.76) --
	(283.51, 66.50) --
	(294.87, 66.48) --
	(306.22, 66.48) --
	(317.57, 66.48) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.50) --
	( 56.42, 66.54) --
	( 67.78, 66.67) --
	( 79.13, 67.09) --
	( 90.48, 68.19) --
	(101.84, 70.83) --
	(113.19, 76.28) --
	(124.55, 86.68) --
	(135.90,103.76) --
	(147.26,127.03) --
	(158.61,152.16) --
	(169.97,170.75) --
	(181.32,180.68) --
	(192.68,184.12) --
	(204.03,182.99) --
	(215.38,176.55) --
	(226.74,162.06) --
	(238.09,138.86) --
	(249.45,115.09) --
	(260.80, 95.67) --
	(272.16, 81.87) --
	(283.51, 73.69) --
	(294.87, 69.64) --
	(306.22, 67.73) --
	(317.57, 66.95) --
	(328.93, 66.64) --
	(340.28, 66.53) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.50) --
	( 56.42, 66.55) --
	( 67.78, 66.67) --
	( 79.13, 66.99) --
	( 90.48, 67.96) --
	(101.84, 70.16) --
	(113.19, 75.00) --
	(124.55, 84.75) --
	(135.90,101.71) --
	(147.26,125.53) --
	(158.61,151.67) --
	(169.97,170.79) --
	(181.32,180.74) --
	(192.68,184.04) --
	(204.03,182.60) --
	(215.38,175.03) --
	(226.74,158.44) --
	(238.09,134.66) --
	(249.45,112.25) --
	(260.80, 94.49) --
	(272.16, 82.05) --
	(283.51, 74.11) --
	(294.87, 70.08) --
	(306.22, 68.13) --
	(317.57, 67.15) --
	(328.93, 66.76) --
	(340.28, 66.59) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.48) --
	( 79.13, 66.49) --
	( 90.48, 66.52) --
	(101.84, 66.72) --
	(113.19, 67.93) --
	(124.55, 72.42) --
	(135.90, 85.35) --
	(147.26,110.45) --
	(158.61,142.83) --
	(169.97,168.50) --
	(181.32,181.24) --
	(192.68,183.37) --
	(204.03,176.50) --
	(215.38,156.93) --
	(226.74,125.59) --
	(238.09, 97.34) --
	(249.45, 79.38) --
	(260.80, 70.56) --
	(272.16, 67.60) --
	(283.51, 66.74) --
	(294.87, 66.52) --
	(306.22, 66.48) --
	(317.57, 66.48) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.32, 61.20) -- (137.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.03, 61.20) -- (248.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.32, 39.60) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.03, 39.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 63.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 87.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,111.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,135.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,159.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,183.02) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.00, 61.20) -- (200.00,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,169.67) -- (283.40,169.67);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,158.87) -- (283.40,158.87);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,148.07) -- (283.40,148.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,137.27) -- (283.40,137.27);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,126.47) -- (283.40,126.47);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,115.67) -- (283.40,115.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,155.77) {TC-DM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,144.97) {TC x 0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,134.17) {TC x 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,123.37) {ROT 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,112.57) {ROT 2};
\end{scope}
\end{tikzpicture}


==> Graphics/power03_new.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-08 12:36:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.50) --
	(104.11, 66.66) --
	(110.92, 66.97) --
	(117.74, 67.67) --
	(124.55, 69.31) --
	(131.36, 72.67) --
	(138.17, 79.46) --
	(144.99, 90.89) --
	(151.80,108.01) --
	(158.61,129.72) --
	(165.42,151.95) --
	(172.24,170.36) --
	(179.05,180.62) --
	(185.86,183.65) --
	(192.68,178.71) --
	(199.49,166.36) --
	(206.30,146.87) --
	(213.11,124.12) --
	(219.93,102.90) --
	(226.74, 86.62) --
	(233.55, 76.60) --
	(240.36, 71.22) --
	(247.18, 68.51) --
	(253.99, 67.30) --
	(260.80, 66.77) --
	(267.61, 66.60) --
	(274.43, 66.53) --
	(281.24, 66.50) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.48) --
	(104.11, 66.48) --
	(110.92, 66.49) --
	(117.74, 66.52) --
	(124.55, 66.74) --
	(131.36, 67.60) --
	(138.17, 70.67) --
	(144.99, 78.63) --
	(151.80, 94.29) --
	(158.61,118.30) --
	(165.42,144.91) --
	(172.24,169.07) --
	(179.05,182.57) --
	(185.86,185.59) --
	(192.68,183.37) --
	(199.49,170.97) --
	(206.30,142.89) --
	(213.11,107.82) --
	(219.93, 83.65) --
	(226.74, 72.55) --
	(233.55, 68.17) --
	(240.36, 66.85) --
	(247.18, 66.54) --
	(253.99, 66.49) --
	(260.80, 66.48) --
	(267.61, 66.48) --
	(274.43, 66.48) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.48) --
	(104.11, 66.48) --
	(110.92, 66.48) --
	(117.74, 66.48) --
	(124.55, 66.48) --
	(131.36, 66.52) --
	(138.17, 67.01) --
	(144.99, 69.59) --
	(151.80, 79.70) --
	(158.61,103.01) --
	(165.42,137.01) --
	(172.24,166.62) --
	(179.05,182.77) --
	(185.86,185.13) --
	(192.68,176.26) --
	(199.49,145.80) --
	(206.30,102.82) --
	(213.11, 75.97) --
	(219.93, 68.37) --
	(226.74, 66.71) --
	(233.55, 66.49) --
	(240.36, 66.48) --
	(247.18, 66.48) --
	(253.99, 66.48) --
	(260.80, 66.48) --
	(267.61, 66.48) --
	(274.43, 66.48) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.49) --
	(104.11, 66.58) --
	(110.92, 66.78) --
	(117.74, 67.43) --
	(124.55, 69.09) --
	(131.36, 72.75) --
	(138.17, 80.38) --
	(144.99, 92.79) --
	(151.80,110.61) --
	(158.61,131.85) --
	(165.42,154.11) --
	(172.24,173.95) --
	(179.05,183.17) --
	(185.86,185.84) --
	(192.68,185.21) --
	(199.49,179.97) --
	(206.30,165.08) --
	(213.11,139.34) --
	(219.93,109.95) --
	(226.74, 89.66) --
	(233.55, 77.71) --
	(240.36, 71.40) --
	(247.18, 68.32) --
	(253.99, 67.09) --
	(260.80, 66.67) --
	(267.61, 66.53) --
	(274.43, 66.49) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.52) --
	(104.11, 66.81) --
	(110.92, 67.24) --
	(117.74, 68.20) --
	(124.55, 70.41) --
	(131.36, 74.63) --
	(138.17, 82.58) --
	(144.99, 95.66) --
	(151.80,113.76) --
	(158.61,135.40) --
	(165.42,157.19) --
	(172.24,174.34) --
	(179.05,182.57) --
	(185.86,185.28) --
	(192.68,184.55) --
	(199.49,178.83) --
	(206.30,164.94) --
	(213.11,142.55) --
	(219.93,117.36) --
	(226.74, 96.55) --
	(233.55, 82.78) --
	(240.36, 74.64) --
	(247.18, 70.18) --
	(253.99, 68.06) --
	(260.80, 67.12) --
	(267.61, 66.72) --
	(274.43, 66.57) --
	(281.24, 66.52) --
	(298.95, 66.48) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.48) --
	(104.11, 66.48) --
	(110.92, 66.48) --
	(117.74, 66.48) --
	(124.55, 66.52) --
	(131.36, 66.81) --
	(138.17, 68.27) --
	(144.99, 73.94) --
	(151.80, 88.56) --
	(158.61,113.90) --
	(165.42,143.60) --
	(172.24,168.46) --
	(179.05,181.45) --
	(185.86,184.42) --
	(192.68,179.53) --
	(199.49,163.63) --
	(206.30,135.72) --
	(213.11,105.17) --
	(219.93, 83.08) --
	(226.74, 72.21) --
	(233.55, 68.04) --
	(240.36, 66.84) --
	(247.18, 66.53) --
	(253.99, 66.49) --
	(260.80, 66.48) --
	(267.61, 66.48) --
	(274.43, 66.48) --
	(281.24, 66.48) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 61.20) -- (139.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 61.20) -- (245.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.20) -- (298.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.40, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.54, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.81, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.95, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.47) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.47) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.48, 61.20) -- (188.48,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,169.67) -- (278.29,169.67);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,158.87) -- (278.29,158.87);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,148.07) -- (278.29,148.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,137.27) -- (278.29,137.27);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,126.47) -- (278.29,126.47);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,115.67) -- (278.29,115.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,155.77) {TC-DM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,144.97) {TC x 0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,134.17) {TC x 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,123.37) {ROT 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,112.57) {ROT 2};
\end{scope}
\end{tikzpicture}


==> Graphics/power04.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-15 09:30:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.48) --
	( 56.42, 66.48) --
	( 67.78, 66.50) --
	( 79.13, 66.54) --
	( 90.48, 66.79) --
	(101.84, 67.72) --
	(113.19, 70.43) --
	(124.55, 77.17) --
	(135.90, 91.96) --
	(147.26,115.47) --
	(158.61,144.99) --
	(169.97,168.26) --
	(181.32,180.54) --
	(192.68,183.98) --
	(204.03,180.99) --
	(215.38,169.06) --
	(226.74,144.51) --
	(238.09,114.60) --
	(249.45, 92.46) --
	(260.80, 77.95) --
	(272.16, 70.77) --
	(283.51, 67.92) --
	(294.87, 66.91) --
	(306.22, 66.58) --
	(317.57, 66.49) --
	(328.93, 66.48) --
	(340.28, 66.48) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.49) --
	( 56.42, 66.50) --
	( 67.78, 66.54) --
	( 79.13, 66.67) --
	( 90.48, 67.04) --
	(101.84, 68.20) --
	(113.19, 71.32) --
	(124.55, 78.10) --
	(135.90, 91.32) --
	(147.26,112.22) --
	(158.61,137.25) --
	(169.97,159.62) --
	(181.32,174.78) --
	(192.68,180.55) --
	(204.03,177.79) --
	(215.38,166.58) --
	(226.74,147.01) --
	(238.09,122.99) --
	(249.45,100.26) --
	(260.80, 83.72) --
	(272.16, 74.16) --
	(283.51, 69.73) --
	(294.87, 67.74) --
	(306.22, 66.94) --
	(317.57, 66.63) --
	(328.93, 66.53) --
	(340.28, 66.49) --
	(369.80, 66.48) --
	(414.09, 66.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.49) --
	( 15.55, 66.55) --
	( 45.07, 66.95) --
	( 56.42, 67.43) --
	( 67.78, 68.28) --
	( 79.13, 70.05) --
	( 90.48, 73.20) --
	(101.84, 78.75) --
	(113.19, 87.44) --
	(124.55,100.30) --
	(135.90,116.51) --
	(147.26,134.83) --
	(158.61,152.29) --
	(169.97,166.73) --
	(181.32,176.18) --
	(192.68,180.66) --
	(204.03,180.44) --
	(215.38,175.50) --
	(226.74,165.78) --
	(238.09,151.64) --
	(249.45,134.33) --
	(260.80,116.28) --
	(272.16,100.47) --
	(283.51, 87.80) --
	(294.87, 79.23) --
	(306.22, 73.55) --
	(317.57, 70.36) --
	(328.93, 68.61) --
	(340.28, 67.58) --
	(369.80, 66.67) --
	(414.09, 66.50);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (-28.74, 66.48) --
	( 15.55, 66.48) --
	( 45.07, 66.50) --
	( 56.42, 66.53) --
	( 67.78, 66.60) --
	( 79.13, 66.90) --
	( 90.48, 67.57) --
	(101.84, 69.26) --
	(113.19, 72.91) --
	(124.55, 80.30) --
	(135.90, 93.31) --
	(147.26,112.16) --
	(158.61,134.36) --
	(169.97,155.25) --
	(181.32,170.59) --
	(192.68,178.72) --
	(204.03,179.13) --
	(215.38,172.41) --
	(226.74,158.36) --
	(238.09,138.58) --
	(249.45,116.72) --
	(260.80, 97.26) --
	(272.16, 83.15) --
	(283.51, 74.49) --
	(294.87, 70.17) --
	(306.22, 68.05) --
	(317.57, 67.13) --
	(328.93, 66.74) --
	(340.28, 66.56) --
	(369.80, 66.48) --
	(414.09, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.32, 61.20) -- (137.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.03, 61.20) -- (248.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.32, 39.60) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.03, 39.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 63.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 87.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,111.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,135.03) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,159.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,183.02) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.00, 61.20) -- (200.00,203.75);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,169.67) -- (283.40,169.67);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,158.87) -- (283.40,158.87);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,148.07) -- (283.40,148.07);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20,137.27) -- (283.40,137.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,166.57) {TC-DM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,155.77) {Naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,144.97) {US};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (291.50,134.17) {RBC};
\end{scope}
\end{tikzpicture}


==> Graphics/power04_new.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-08 12:36:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.50) --
	(104.11, 66.66) --
	(110.92, 66.97) --
	(117.74, 67.67) --
	(124.55, 69.31) --
	(131.36, 72.67) --
	(138.17, 79.46) --
	(144.99, 90.89) --
	(151.80,108.01) --
	(158.61,129.72) --
	(165.42,151.95) --
	(172.24,170.36) --
	(179.05,180.62) --
	(185.86,183.65) --
	(192.68,178.71) --
	(199.49,166.36) --
	(206.30,146.87) --
	(213.11,124.12) --
	(219.93,102.90) --
	(226.74, 86.62) --
	(233.55, 76.60) --
	(240.36, 71.22) --
	(247.18, 68.51) --
	(253.99, 67.30) --
	(260.80, 66.77) --
	(267.61, 66.60) --
	(274.43, 66.53) --
	(281.24, 66.50) --
	(298.95, 66.48) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Parameter Value};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Simulated Coverage Probability};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.48) --
	( 86.40, 66.53) --
	(104.11, 66.74) --
	(110.92, 67.11) --
	(117.74, 67.84) --
	(124.55, 69.43) --
	(131.36, 72.76) --
	(138.17, 79.05) --
	(144.99, 89.67) --
	(151.80,105.75) --
	(158.61,125.99) --
	(165.42,147.39) --
	(172.24,165.17) --
	(179.05,176.61) --
	(185.86,180.94) --
	(192.68,178.94) --
	(199.49,169.87) --
	(206.30,153.86) --
	(213.11,133.37) --
	(219.93,111.57) --
	(226.74, 93.66) --
	(233.55, 81.15) --
	(240.36, 73.79) --
	(247.18, 69.85) --
	(253.99, 68.02) --
	(260.80, 67.14) --
	(267.61, 66.79) --
	(274.43, 66.64) --
	(281.24, 66.55) --
	(298.95, 66.50) --
	(325.52, 66.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.67) --
	( 86.40, 67.62) --
	(104.11, 70.67) --
	(110.92, 73.33) --
	(117.74, 77.37) --
	(124.55, 83.43) --
	(131.36, 91.84) --
	(138.17,103.21) --
	(144.99,117.04) --
	(151.80,132.25) --
	(158.61,147.58) --
	(165.42,161.08) --
	(172.24,171.81) --
	(179.05,178.55) --
	(185.86,181.29) --
	(192.68,180.81) --
	(199.49,176.52) --
	(206.30,168.64) --
	(213.11,156.62) --
	(219.93,141.83) --
	(226.74,125.89) --
	(233.55,110.59) --
	(240.36, 97.57) --
	(247.18, 87.29) --
	(253.99, 79.57) --
	(260.80, 74.68) --
	(267.61, 71.44) --
	(274.43, 69.40) --
	(281.24, 68.21) --
	(298.95, 66.94) --
	(325.52, 66.56);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 66.49) --
	( 86.40, 66.58) --
	(104.11, 67.06) --
	(110.92, 67.70) --
	(117.74, 68.85) --
	(124.55, 71.26) --
	(131.36, 75.57) --
	(138.17, 82.79) --
	(144.99, 93.81) --
	(151.80,109.40) --
	(158.61,127.78) --
	(165.42,146.82) --
	(172.24,163.01) --
	(179.05,174.39) --
	(185.86,179.48) --
	(192.68,178.95) --
	(199.49,172.32) --
	(206.30,159.97) --
	(213.11,142.67) --
	(219.93,123.10) --
	(226.74,104.41) --
	(233.55, 89.81) --
	(240.36, 79.46) --
	(247.18, 73.39) --
	(253.99, 69.90) --
	(260.80, 68.16) --
	(267.61, 67.27) --
	(274.43, 66.87) --
	(281.24, 66.67) --
	(298.95, 66.51) --
	(325.52, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (336.15, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 61.20) -- (139.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.81, 61.20) -- (245.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.95, 61.20) -- (298.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.40, 39.60) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.54, 39.60) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.81, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.95, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,203.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.48) -- ( 43.20, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.47) -- ( 43.20,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.47) -- ( 43.20,138.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.47) -- ( 43.20,162.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.47) -- ( 43.20,186.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.47) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.47) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,203.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (336.15,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (188.48, 61.20) -- (188.48,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,169.67) -- (278.29,169.67);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,158.87) -- (278.29,158.87);
\definecolor{drawColor}{RGB}{66,134,244}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,148.07) -- (278.29,148.07);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,137.27) -- (278.29,137.27);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.09,126.47) -- (278.29,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,166.57) {TC-AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,155.77) {Naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,144.97) {US};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,134.17) {RBC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (286.39,123.37) {Opt};
\end{scope}
\end{tikzpicture}


==> Graphics/simulated_cefs_all_dgp.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-25 10:36:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 59.83, 17.89) circle (  0.31);

\path[fill=fillColor] ( 62.85,132.28) circle (  0.36);

\path[fill=fillColor] ( 65.87,173.69) circle (  0.40);

\path[fill=fillColor] ( 68.89, 78.11) circle (  0.56);

\path[fill=fillColor] ( 71.90,104.27) circle (  0.93);

\path[fill=fillColor] ( 74.92,164.33) circle (  1.01);

\path[fill=fillColor] ( 77.94,162.15) circle (  1.10);

\path[fill=fillColor] ( 80.96,172.34) circle (  1.15);

\path[fill=fillColor] ( 83.98,138.35) circle (  1.19);

\path[fill=fillColor] ( 87.00,149.30) circle (  1.28);

\path[fill=fillColor] ( 90.02,144.83) circle (  1.28);

\path[fill=fillColor] ( 93.04,167.49) circle (  1.31);

\path[fill=fillColor] ( 96.06,194.28) circle (  1.35);

\path[fill=fillColor] ( 99.08,186.28) circle (  1.33);

\path[fill=fillColor] (102.10,183.87) circle (  1.48);

\path[fill=fillColor] (105.12,198.98) circle (  1.37);

\path[fill=fillColor] (108.14,192.25) circle (  1.42);

\path[fill=fillColor] (111.16,201.95) circle (  1.42);

\path[fill=fillColor] (114.17,218.62) circle (  1.40);

\path[fill=fillColor] (117.19,203.13) circle (  1.52);

\path[fill=fillColor] (120.21,225.36) circle (  1.41);

\path[fill=fillColor] (123.23,226.89) circle (  1.43);

\path[fill=fillColor] (126.25,230.58) circle (  1.48);

\path[fill=fillColor] (129.27,234.53) circle (  1.41);

\path[fill=fillColor] (132.29,230.49) circle (  1.55);

\path[fill=fillColor] (135.31,238.33) circle (  1.42);

\path[fill=fillColor] (138.33,269.74) circle (  1.43);

\path[fill=fillColor] (141.35,256.38) circle (  1.44);

\path[fill=fillColor] (144.37,273.58) circle (  1.40);

\path[fill=fillColor] (147.39,261.94) circle (  1.50);

\path[fill=fillColor] (150.41,252.92) circle (  1.41);

\path[fill=fillColor] (153.42,265.34) circle (  1.39);

\path[fill=fillColor] (156.44,255.58) circle (  1.43);

\path[fill=fillColor] (159.46,272.15) circle (  1.32);

\path[fill=fillColor] (162.48,245.29) circle (  1.48);

\path[fill=fillColor] (165.50,231.26) circle (  1.30);

\path[fill=fillColor] (168.52,235.81) circle (  1.37);

\path[fill=fillColor] (171.54,246.60) circle (  1.38);

\path[fill=fillColor] (174.56,244.75) circle (  1.33);

\path[fill=fillColor] (180.60,218.55) circle (  1.41);

\path[fill=fillColor] (183.62,211.13) circle (  1.40);

\path[fill=fillColor] (186.64,214.69) circle (  1.42);

\path[fill=fillColor] (189.66,206.81) circle (  1.40);

\path[fill=fillColor] (192.68,204.07) circle (  1.44);

\path[fill=fillColor] (195.69,192.21) circle (  1.41);

\path[fill=fillColor] (198.71,181.83) circle (  1.41);

\path[fill=fillColor] (201.73,184.87) circle (  1.43);

\path[fill=fillColor] (204.75,174.20) circle (  1.42);

\path[fill=fillColor] (207.77,189.25) circle (  1.47);

\path[fill=fillColor] (210.79,168.30) circle (  1.39);

\path[fill=fillColor] (213.81,174.70) circle (  1.44);

\path[fill=fillColor] (216.83,164.81) circle (  1.42);

\path[fill=fillColor] (219.85,143.92) circle (  1.39);

\path[fill=fillColor] (222.87,170.74) circle (  1.44);

\path[fill=fillColor] (225.89,169.18) circle (  1.38);

\path[fill=fillColor] (228.91,164.43) circle (  1.37);

\path[fill=fillColor] (231.93,173.16) circle (  1.35);

\path[fill=fillColor] (234.94,159.51) circle (  1.34);

\path[fill=fillColor] (237.96,163.76) circle (  1.35);

\path[fill=fillColor] (240.98,154.46) circle (  1.31);

\path[fill=fillColor] (244.00,152.01) circle (  1.28);

\path[fill=fillColor] (247.02,152.81) circle (  1.26);

\path[fill=fillColor] (250.04,153.41) circle (  1.23);

\path[fill=fillColor] (253.06,169.31) circle (  1.23);

\path[fill=fillColor] (256.08,157.61) circle (  1.18);

\path[fill=fillColor] (259.10,166.79) circle (  1.18);

\path[fill=fillColor] (262.12,100.00) circle (  1.12);

\path[fill=fillColor] (265.14,162.29) circle (  1.12);

\path[fill=fillColor] (268.16,118.92) circle (  1.08);

\path[fill=fillColor] (271.18,152.34) circle (  1.00);

\path[fill=fillColor] (274.19,183.51) circle (  1.04);

\path[fill=fillColor] (277.21,141.13) circle (  1.01);

\path[fill=fillColor] (280.23,151.77) circle (  1.01);

\path[fill=fillColor] (283.25,175.25) circle (  0.98);

\path[fill=fillColor] (286.27,192.06) circle (  0.98);

\path[fill=fillColor] (289.29,160.58) circle (  0.92);

\path[fill=fillColor] (292.31,110.54) circle (  0.88);

\path[fill=fillColor] (295.33,155.08) circle (  0.91);

\path[fill=fillColor] (298.35,145.75) circle (  0.86);

\path[fill=fillColor] (301.37,189.02) circle (  0.79);

\path[fill=fillColor] (304.39, 99.93) circle (  0.82);

\path[fill=fillColor] (307.41,169.47) circle (  0.85);

\path[fill=fillColor] (310.43,146.49) circle (  0.75);

\path[fill=fillColor] (313.45,212.91) circle (  0.65);

\path[fill=fillColor] (316.46,129.16) circle (  0.74);

\path[fill=fillColor] (319.48,168.71) circle (  0.65);

\path[fill=fillColor] (322.50, 41.84) circle (  0.54);

\path[fill=fillColor] (325.52, -8.60) circle (  0.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81, 61.20) -- (298.35, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.81, 61.20) -- ( 56.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 61.20) -- (117.19, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.58, 61.20) -- (177.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.96, 61.20) -- (237.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35, 61.20) -- (298.35, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.81, 39.60) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.19, 39.60) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.58, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.96, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.35, 39.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.22) -- ( 43.20,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.95) -- ( 43.20,147.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.67) -- ( 43.20,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,225.40) -- ( 43.20,225.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.13) -- ( 43.20,264.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {9.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,109.22) {9.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.95) {9.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.67) {9.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,225.40) {9.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,264.13) {9.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {10.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,312.15) --
	( 49.20,312.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Running Variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Outcome};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,312.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.81,103.35) --
	( 57.99,106.01) --
	( 59.16,108.63) --
	( 60.34,111.21) --
	( 61.52,113.77) --
	( 62.70,116.29) --
	( 63.87,118.77) --
	( 65.05,121.22) --
	( 66.23,123.64) --
	( 67.41,126.02) --
	( 68.58,128.37) --
	( 69.76,130.68) --
	( 70.94,132.96) --
	( 72.12,135.21) --
	( 73.29,137.42) --
	( 74.47,139.60) --
	( 75.65,141.74) --
	( 76.83,143.85) --
	( 78.00,145.93) --
	( 79.18,147.97) --
	( 80.36,149.98) --
	( 81.54,151.95) --
	( 82.71,153.89) --
	( 83.89,155.80) --
	( 85.07,157.67) --
	( 86.25,159.51) --
	( 87.42,161.31) --
	( 88.60,163.08) --
	( 89.78,164.81) --
	( 90.96,166.54) --
	( 92.13,168.29) --
	( 93.31,170.08) --
	( 94.49,171.90) --
	( 95.67,173.76) --
	( 96.84,175.65) --
	( 98.02,177.57) --
	( 99.20,179.53) --
	(100.38,181.52) --
	(101.55,183.54) --
	(102.73,185.60) --
	(103.91,187.69) --
	(105.09,189.82) --
	(106.26,191.98) --
	(107.44,194.17) --
	(108.62,196.40) --
	(109.80,198.66) --
	(110.97,200.95) --
	(112.15,203.28) --
	(113.33,205.64) --
	(114.51,208.03) --
	(115.68,210.46) --
	(116.86,212.92) --
	(118.04,215.42) --
	(119.22,217.95) --
	(120.39,220.51) --
	(121.57,223.11) --
	(122.75,225.74) --
	(123.93,228.38) --
	(125.10,230.91) --
	(126.28,233.34) --
	(127.46,235.65) --
	(128.64,237.85) --
	(129.81,239.93) --
	(130.99,241.91) --
	(132.17,243.76) --
	(133.35,245.51) --
	(134.52,247.14) --
	(135.70,248.66) --
	(136.88,250.07) --
	(138.06,251.37) --
	(139.23,252.55) --
	(140.41,253.61) --
	(141.59,254.57) --
	(142.77,255.41) --
	(143.94,256.14) --
	(145.12,256.75) --
	(146.30,257.26) --
	(147.48,257.65) --
	(148.65,257.92) --
	(149.83,258.09) --
	(151.01,258.14) --
	(152.19,258.07) --
	(153.36,257.90) --
	(154.54,257.61) --
	(155.72,257.22) --
	(156.90,256.72) --
	(158.07,256.12) --
	(159.25,255.40) --
	(160.43,254.58) --
	(161.61,253.66) --
	(162.78,252.63) --
	(163.96,251.49) --
	(165.14,250.24) --
	(166.32,248.89) --
	(167.49,247.44) --
	(168.67,245.87) --
	(169.85,244.20) --
	(171.03,242.42) --
	(172.20,240.54) --
	(173.38,238.55) --
	(174.56,236.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.60,220.76) --
	(182.08,217.80) --
	(183.56,214.90) --
	(185.04,212.08) --
	(186.52,209.33) --
	(188.00,206.66) --
	(189.47,204.06) --
	(190.95,201.53) --
	(192.43,199.08) --
	(193.91,196.70) --
	(195.39,194.40) --
	(196.87,192.16) --
	(198.35,190.00) --
	(199.83,187.92) --
	(201.31,185.91) --
	(202.79,183.97) --
	(204.27,182.10) --
	(205.75,180.30) --
	(207.23,178.57) --
	(208.71,176.90) --
	(210.19,175.31) --
	(211.67,173.79) --
	(213.15,172.34) --
	(214.62,170.95) --
	(216.10,169.64) --
	(217.58,168.40) --
	(219.06,167.22) --
	(220.54,166.12) --
	(222.02,165.08) --
	(223.50,164.11) --
	(224.98,163.22) --
	(226.46,162.39) --
	(227.94,161.63) --
	(229.42,160.95) --
	(230.90,160.33) --
	(232.38,159.78) --
	(233.86,159.27) --
	(235.34,158.79) --
	(236.82,158.34) --
	(238.30,157.93) --
	(239.78,157.54) --
	(241.25,157.19) --
	(242.73,156.87) --
	(244.21,156.59) --
	(245.69,156.33) --
	(247.17,156.11) --
	(248.65,155.91) --
	(250.13,155.75) --
	(251.61,155.62) --
	(253.09,155.53) --
	(254.57,155.46) --
	(256.05,155.43) --
	(257.53,155.43) --
	(259.01,155.46) --
	(260.49,155.52) --
	(261.97,155.61) --
	(263.45,155.74) --
	(264.93,155.89) --
	(266.41,156.05) --
	(267.88,156.17) --
	(269.36,156.25) --
	(270.84,156.28) --
	(272.32,156.26) --
	(273.80,156.21) --
	(275.28,156.11) --
	(276.76,155.97) --
	(278.24,155.78) --
	(279.72,155.55) --
	(281.20,155.28) --
	(282.68,154.96) --
	(284.16,154.60) --
	(285.64,154.20) --
	(287.12,153.75) --
	(288.60,153.26) --
	(290.08,152.72) --
	(291.56,152.15) --
	(293.04,151.53) --
	(294.51,150.86) --
	(295.99,150.15) --
	(297.47,149.40) --
	(298.95,148.61) --
	(300.43,147.77) --
	(301.91,146.89) --
	(303.39,145.96) --
	(304.87,144.99) --
	(306.35,143.98) --
	(307.83,142.92) --
	(309.31,141.82) --
	(310.79,140.68) --
	(312.27,139.49) --
	(313.75,138.26) --
	(315.23,136.99) --
	(316.71,135.67) --
	(318.19,134.31) --
	(319.66,132.91) --
	(321.14,131.46) --
	(322.62,129.97) --
	(324.10,128.44) --
	(325.58,126.86) --
	(327.06,125.26) --
	(328.54,123.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.81,112.06) --
	( 57.99,113.81) --
	( 59.16,115.58) --
	( 60.34,117.36) --
	( 61.52,119.14) --
	( 62.70,120.93) --
	( 63.87,122.73) --
	( 65.05,124.54) --
	( 66.23,126.35) --
	( 67.41,128.18) --
	( 68.58,130.01) --
	( 69.76,131.85) --
	( 70.94,133.70) --
	( 72.12,135.55) --
	( 73.29,137.42) --
	( 74.47,139.29) --
	( 75.65,141.17) --
	( 76.83,143.05) --
	( 78.00,144.95) --
	( 79.18,146.85) --
	( 80.36,148.76) --
	( 81.54,150.68) --
	( 82.71,152.61) --
	( 83.89,154.55) --
	( 85.07,156.49) --
	( 86.25,158.44) --
	( 87.42,160.40) --
	( 88.60,162.37) --
	( 89.78,164.35) --
	( 90.96,166.33) --
	( 92.13,168.33) --
	( 93.31,170.34) --
	( 94.49,172.36) --
	( 95.67,174.39) --
	( 96.84,176.44) --
	( 98.02,178.50) --
	( 99.20,180.57) --
	(100.38,182.65) --
	(101.55,184.75) --
	(102.73,186.85) --
	(103.91,188.97) --
	(105.09,191.10) --
	(106.26,193.25) --
	(107.44,195.41) --
	(108.62,197.57) --
	(109.80,199.76) --
	(110.97,201.95) --
	(112.15,204.15) --
	(113.33,206.37) --
	(114.51,208.60) --
	(115.68,210.85) --
	(116.86,213.10) --
	(118.04,215.37) --
	(119.22,217.65) --
	(120.39,219.94) --
	(121.57,222.24) --
	(122.75,224.56) --
	(123.93,226.87) --
	(125.10,229.13) --
	(126.28,231.32) --
	(127.46,233.45) --
	(128.64,235.51) --
	(129.81,237.51) --
	(130.99,239.45) --
	(132.17,241.32) --
	(133.35,243.12) --
	(134.52,244.86) --
	(135.70,246.54) --
	(136.88,248.15) --
	(138.06,249.69) --
	(139.23,251.17) --
	(140.41,252.59) --
	(141.59,253.94) --
	(142.77,255.23) --
	(143.94,256.46) --
	(145.12,257.61) --
	(146.30,258.71) --
	(147.48,259.74) --
	(148.65,260.70) --
	(149.83,261.60) --
	(151.01,262.44) --
	(152.19,263.21) --
	(153.36,263.92) --
	(154.54,264.39) --
	(155.72,264.44) --
	(156.90,264.05) --
	(158.07,263.23) --
	(159.25,261.97) --
	(160.43,260.29) --
	(161.61,258.17) --
	(162.78,255.62) --
	(163.96,252.63) --
	(165.14,249.21) --
	(166.32,245.36) --
	(167.49,241.08) --
	(168.67,236.36) --
	(169.85,231.21) --
	(171.03,225.63) --
	(172.20,219.62) --
	(173.38,213.17) --
	(174.56,206.29);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.60,272.16) --
	(182.08,258.64) --
	(183.56,246.13) --
	(185.04,234.62) --
	(186.52,224.11) --
	(188.00,214.61) --
	(189.47,206.11) --
	(190.95,198.61) --
	(192.43,192.12) --
	(193.91,186.63) --
	(195.39,182.15) --
	(196.87,178.66) --
	(198.35,176.19) --
	(199.83,174.71) --
	(201.31,174.24) --
	(202.79,174.50) --
	(204.27,174.71) --
	(205.75,174.84) --
	(207.23,174.88) --
	(208.71,174.83) --
	(210.19,174.70) --
	(211.67,174.48) --
	(213.15,174.18) --
	(214.62,173.79) --
	(216.10,173.32) --
	(217.58,172.76) --
	(219.06,172.11) --
	(220.54,171.37) --
	(222.02,170.55) --
	(223.50,169.65) --
	(224.98,168.66) --
	(226.46,167.58) --
	(227.94,166.41) --
	(229.42,165.16) --
	(230.90,163.83) --
	(232.38,162.41) --
	(233.86,161.05) --
	(235.34,159.78) --
	(236.82,158.61) --
	(238.30,157.53) --
	(239.78,156.55) --
	(241.25,155.66) --
	(242.73,154.86) --
	(244.21,154.16) --
	(245.69,153.56) --
	(247.17,153.04) --
	(248.65,152.63) --
	(250.13,152.31) --
	(251.61,152.08) --
	(253.09,151.94) --
	(254.57,151.91) --
	(256.05,151.96) --
	(257.53,152.11) --
	(259.01,152.36) --
	(260.49,152.70) --
	(261.97,153.13) --
	(263.45,153.66) --
	(264.93,154.29) --
	(266.41,154.94) --
	(267.88,155.53) --
	(269.36,156.04) --
	(270.84,156.47) --
	(272.32,156.83) --
	(273.80,157.12) --
	(275.28,157.33) --
	(276.76,157.47) --
	(278.24,157.53) --
	(279.72,157.52) --
	(281.20,157.43) --
	(282.68,157.27) --
	(284.16,157.04) --
	(285.64,156.73) --
	(287.12,156.34) --
	(288.60,155.88) --
	(290.08,155.35) --
	(291.56,154.74) --
	(293.04,154.06) --
	(294.51,153.30) --
	(295.99,152.47) --
	(297.47,151.57) --
	(298.95,150.59) --
	(300.43,149.54) --
	(301.91,148.41) --
	(303.39,147.20) --
	(304.87,145.93) --
	(306.35,144.57) --
	(307.83,143.15) --
	(309.31,141.65) --
	(310.79,140.07) --
	(312.27,138.42) --
	(313.75,136.70) --
	(315.23,134.90) --
	(316.71,133.03) --
	(318.19,131.08) --
	(319.66,129.06) --
	(321.14,126.96) --
	(322.62,124.79) --
	(324.10,122.55) --
	(325.58,120.23) --
	(327.06,117.87) --
	(328.54,115.52);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (177.58, 61.20) -- (177.58,312.15);
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,312.15);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (421.18, 70.49) circle (  0.31);

\path[fill=fillColor] (424.20, 70.49) circle (  0.36);

\path[fill=fillColor] (427.22, 70.49) circle (  0.40);

\path[fill=fillColor] (430.24, 70.49) circle (  0.56);

\path[fill=fillColor] (433.25, 70.49) circle (  0.93);

\path[fill=fillColor] (436.27, 70.49) circle (  1.01);

\path[fill=fillColor] (439.29, 70.49) circle (  1.10);

\path[fill=fillColor] (442.31, 70.49) circle (  1.15);

\path[fill=fillColor] (445.33, 70.49) circle (  1.19);

\path[fill=fillColor] (448.35, 70.49) circle (  1.28);

\path[fill=fillColor] (451.37, 70.49) circle (  1.28);

\path[fill=fillColor] (454.39, 70.49) circle (  1.31);

\path[fill=fillColor] (457.41, 70.49) circle (  1.35);

\path[fill=fillColor] (460.43, 70.49) circle (  1.33);

\path[fill=fillColor] (463.45, 70.49) circle (  1.48);

\path[fill=fillColor] (466.47, 70.49) circle (  1.37);

\path[fill=fillColor] (469.49, 70.49) circle (  1.42);

\path[fill=fillColor] (472.51, 70.49) circle (  1.42);

\path[fill=fillColor] (475.52, 70.49) circle (  1.40);

\path[fill=fillColor] (478.54, 70.49) circle (  1.52);

\path[fill=fillColor] (481.56, 70.93) circle (  1.41);

\path[fill=fillColor] (484.58, 70.91) circle (  1.43);

\path[fill=fillColor] (487.60, 71.80) circle (  1.48);

\path[fill=fillColor] (490.62, 72.68) circle (  1.41);

\path[fill=fillColor] (493.64, 71.42) circle (  1.55);

\path[fill=fillColor] (496.66, 74.35) circle (  1.42);

\path[fill=fillColor] (499.68, 74.11) circle (  1.43);

\path[fill=fillColor] (502.70, 72.78) circle (  1.44);

\path[fill=fillColor] (505.72, 74.67) circle (  1.40);

\path[fill=fillColor] (508.74, 73.71) circle (  1.50);

\path[fill=fillColor] (511.76, 78.43) circle (  1.41);

\path[fill=fillColor] (514.77, 80.49) circle (  1.39);

\path[fill=fillColor] (517.79, 75.42) circle (  1.43);

\path[fill=fillColor] (520.81, 85.14) circle (  1.32);

\path[fill=fillColor] (523.83, 81.00) circle (  1.48);

\path[fill=fillColor] (526.85,101.91) circle (  1.30);

\path[fill=fillColor] (529.87,107.29) circle (  1.37);

\path[fill=fillColor] (532.89,105.82) circle (  1.38);

\path[fill=fillColor] (535.91,128.58) circle (  1.33);

\path[fill=fillColor] (541.95,216.00) circle (  1.41);

\path[fill=fillColor] (544.97,212.88) circle (  1.40);

\path[fill=fillColor] (547.99,222.16) circle (  1.42);

\path[fill=fillColor] (551.01,242.44) circle (  1.40);

\path[fill=fillColor] (554.02,225.28) circle (  1.44);

\path[fill=fillColor] (557.04,245.99) circle (  1.41);

\path[fill=fillColor] (560.06,247.47) circle (  1.41);

\path[fill=fillColor] (563.08,238.33) circle (  1.43);

\path[fill=fillColor] (566.10,262.76) circle (  1.42);

\path[fill=fillColor] (569.12,216.07) circle (  1.47);

\path[fill=fillColor] (572.14,250.48) circle (  1.39);

\path[fill=fillColor] (575.16,238.99) circle (  1.44);

\path[fill=fillColor] (578.18,227.98) circle (  1.42);

\path[fill=fillColor] (581.20,257.16) circle (  1.39);

\path[fill=fillColor] (584.22,229.24) circle (  1.44);

\path[fill=fillColor] (587.24,260.01) circle (  1.38);

\path[fill=fillColor] (590.26,270.93) circle (  1.37);

\path[fill=fillColor] (593.28,269.58) circle (  1.35);

\path[fill=fillColor] (596.29,289.08) circle (  1.34);

\path[fill=fillColor] (599.31,280.48) circle (  1.35);

\path[fill=fillColor] (602.33,299.40) circle (  1.31);

\path[fill=fillColor] (605.35,294.93) circle (  1.28);

\path[fill=fillColor] (608.37,296.07) circle (  1.26);

\path[fill=fillColor] (611.39,301.85) circle (  1.23);

\path[fill=fillColor] (614.41,300.91) circle (  1.23);

\path[fill=fillColor] (617.43,295.32) circle (  1.18);

\path[fill=fillColor] (620.45,302.86) circle (  1.18);

\path[fill=fillColor] (623.47,299.69) circle (  1.12);

\path[fill=fillColor] (626.49,301.25) circle (  1.12);

\path[fill=fillColor] (629.51,302.86) circle (  1.08);

\path[fill=fillColor] (632.53,302.86) circle (  1.00);

\path[fill=fillColor] (635.54,302.86) circle (  1.04);

\path[fill=fillColor] (638.56,302.86) circle (  1.01);

\path[fill=fillColor] (641.58,302.86) circle (  1.01);

\path[fill=fillColor] (644.60,302.86) circle (  0.98);

\path[fill=fillColor] (647.62,302.86) circle (  0.98);

\path[fill=fillColor] (650.64,302.86) circle (  0.92);

\path[fill=fillColor] (653.66,302.86) circle (  0.88);

\path[fill=fillColor] (656.68,302.86) circle (  0.91);

\path[fill=fillColor] (659.70,292.53) circle (  0.86);

\path[fill=fillColor] (662.72,302.86) circle (  0.79);

\path[fill=fillColor] (665.74,302.86) circle (  0.82);

\path[fill=fillColor] (668.76,297.45) circle (  0.85);

\path[fill=fillColor] (671.78,302.86) circle (  0.75);

\path[fill=fillColor] (674.80,289.19) circle (  0.65);

\path[fill=fillColor] (677.81,302.86) circle (  0.74);

\path[fill=fillColor] (680.83,302.86) circle (  0.65);

\path[fill=fillColor] (683.85,302.86) circle (  0.54);

\path[fill=fillColor] (686.87,302.86) circle (  0.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.16, 61.20) -- (659.70, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.16, 61.20) -- (418.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.54, 61.20) -- (478.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.93, 61.20) -- (538.93, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (599.31, 61.20) -- (599.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (659.70, 61.20) -- (659.70, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.16, 39.60) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (478.54, 39.60) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (538.93, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (599.31, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (659.70, 39.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 70.49) -- (410.55,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 70.49) -- (404.55, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,116.97) -- (404.55,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,163.44) -- (404.55,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,209.91) -- (404.55,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,256.38) -- (404.55,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55,302.86) -- (404.55,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,116.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,163.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,209.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,256.38) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.15,302.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.55, 61.20) --
	(697.50, 61.20) --
	(697.50,312.15) --
	(410.55,312.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (554.02, 15.60) {Running Variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.15,186.67) {Treatment Probability};
\end{scope}
\begin{scope}
\path[clip] (410.55, 61.20) rectangle (697.50,312.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (418.16, 70.49) --
	(419.34, 70.49) --
	(420.51, 70.49) --
	(421.69, 70.49) --
	(422.87, 70.49) --
	(424.05, 70.49) --
	(425.22, 70.49) --
	(426.40, 70.49) --
	(427.58, 70.49) --
	(428.76, 70.49) --
	(429.93, 70.49) --
	(431.11, 70.49) --
	(432.29, 70.49) --
	(433.47, 70.49) --
	(434.64, 70.49) --
	(435.82, 70.49) --
	(437.00, 70.49) --
	(438.18, 70.49) --
	(439.35, 70.49) --
	(440.53, 70.49) --
	(441.71, 70.49) --
	(442.89, 70.49) --
	(444.06, 70.49) --
	(445.24, 70.49) --
	(446.42, 70.49) --
	(447.60, 70.49) --
	(448.77, 70.49) --
	(449.95, 70.49) --
	(451.13, 70.49) --
	(452.31, 70.49) --
	(453.48, 70.49) --
	(454.66, 70.49) --
	(455.84, 70.49) --
	(457.02, 70.49) --
	(458.19, 70.49) --
	(459.37, 70.49) --
	(460.55, 70.49) --
	(461.73, 70.49) --
	(462.90, 70.49) --
	(464.08, 70.49) --
	(465.26, 70.49) --
	(466.44, 70.49) --
	(467.61, 70.49) --
	(468.79, 70.49) --
	(469.97, 70.49) --
	(471.15, 70.49) --
	(472.32, 70.49) --
	(473.50, 70.49) --
	(474.68, 70.49) --
	(475.86, 70.49) --
	(477.03, 70.49) --
	(478.21, 70.49) --
	(479.39, 70.49) --
	(480.57, 70.49) --
	(481.74, 70.49) --
	(482.92, 70.49) --
	(484.10, 70.49) --
	(485.28, 70.50) --
	(486.45, 70.52) --
	(487.63, 70.56) --
	(488.81, 70.61) --
	(489.99, 70.69) --
	(491.16, 70.78) --
	(492.34, 70.90) --
	(493.52, 71.03) --
	(494.70, 71.18) --
	(495.87, 71.34) --
	(497.05, 71.53) --
	(498.23, 71.74) --
	(499.41, 71.96) --
	(500.58, 72.20) --
	(501.76, 72.46) --
	(502.94, 72.74) --
	(504.12, 73.04) --
	(505.29, 73.35) --
	(506.47, 73.69) --
	(507.65, 74.04) --
	(508.83, 74.41) --
	(510.00, 74.80) --
	(511.18, 75.21) --
	(512.36, 75.64) --
	(513.54, 76.08) --
	(514.71, 76.55) --
	(515.89, 77.13) --
	(517.07, 77.96) --
	(518.25, 79.04) --
	(519.42, 80.36) --
	(520.60, 81.92) --
	(521.78, 83.74) --
	(522.96, 85.79) --
	(524.13, 88.10) --
	(525.31, 90.65) --
	(526.49, 93.44) --
	(527.67, 96.48) --
	(528.84, 99.77) --
	(530.02,103.30) --
	(531.20,107.07) --
	(532.38,111.10) --
	(533.55,115.36) --
	(534.73,119.88) --
	(535.91,124.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (541.95,212.92) --
	(543.43,216.30) --
	(544.91,219.44) --
	(546.39,222.34) --
	(547.87,224.99) --
	(549.35,227.39) --
	(550.82,229.55) --
	(552.30,231.46) --
	(553.78,233.13) --
	(555.26,234.55) --
	(556.74,235.72) --
	(558.22,236.65) --
	(559.70,237.34) --
	(561.18,237.78) --
	(562.66,237.97) --
	(564.14,238.02) --
	(565.62,238.20) --
	(567.10,238.52) --
	(568.58,239.00) --
	(570.06,239.63) --
	(571.54,240.40) --
	(573.02,241.32) --
	(574.50,242.39) --
	(575.97,243.61) --
	(577.45,244.98) --
	(578.93,246.49) --
	(580.41,248.16) --
	(581.89,249.97) --
	(583.37,251.93) --
	(584.85,254.04) --
	(586.33,256.30) --
	(587.81,258.70) --
	(589.29,261.25) --
	(590.77,263.96) --
	(592.25,266.81) --
	(593.73,269.79) --
	(595.21,272.71) --
	(596.69,275.50) --
	(598.17,278.14) --
	(599.65,280.66) --
	(601.13,283.04) --
	(602.60,285.28) --
	(604.08,287.39) --
	(605.56,289.37) --
	(607.04,291.21) --
	(608.52,292.91) --
	(610.00,294.48) --
	(611.48,295.92) --
	(612.96,297.22) --
	(614.44,298.38) --
	(615.92,299.42) --
	(617.40,300.31) --
	(618.88,301.07) --
	(620.36,301.70) --
	(621.84,302.19) --
	(623.32,302.55) --
	(624.80,302.77) --
	(626.28,302.85) --
	(627.76,302.86) --
	(629.23,302.86) --
	(630.71,302.86) --
	(632.19,302.86) --
	(633.67,302.86) --
	(635.15,302.86) --
	(636.63,302.86) --
	(638.11,302.86) --
	(639.59,302.86) --
	(641.07,302.86) --
	(642.55,302.86) --
	(644.03,302.86) --
	(645.51,302.86) --
	(646.99,302.86) --
	(648.47,302.86) --
	(649.95,302.86) --
	(651.43,302.86) --
	(652.91,302.86) --
	(654.39,302.86) --
	(655.86,302.86) --
	(657.34,302.86) --
	(658.82,302.86) --
	(660.30,302.86) --
	(661.78,302.86) --
	(663.26,302.86) --
	(664.74,302.86) --
	(666.22,302.86) --
	(667.70,302.86) --
	(669.18,302.86) --
	(670.66,302.86) --
	(672.14,302.86) --
	(673.62,302.86) --
	(675.10,302.86) --
	(676.58,302.86) --
	(678.06,302.86) --
	(679.54,302.86) --
	(681.01,302.86) --
	(682.49,302.86) --
	(683.97,302.86) --
	(685.45,302.86) --
	(686.93,302.86) --
	(688.41,302.86) --
	(689.89,302.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.16, 70.49) --
	(419.34, 70.49) --
	(420.51, 70.49) --
	(421.69, 70.49) --
	(422.87, 70.49) --
	(424.05, 70.49) --
	(425.22, 70.49) --
	(426.40, 70.49) --
	(427.58, 70.49) --
	(428.76, 70.49) --
	(429.93, 70.49) --
	(431.11, 70.49) --
	(432.29, 70.49) --
	(433.47, 70.49) --
	(434.64, 70.49) --
	(435.82, 70.49) --
	(437.00, 70.49) --
	(438.18, 70.49) --
	(439.35, 70.49) --
	(440.53, 70.49) --
	(441.71, 70.49) --
	(442.89, 70.49) --
	(444.06, 70.49) --
	(445.24, 70.49) --
	(446.42, 70.49) --
	(447.60, 70.49) --
	(448.77, 70.49) --
	(449.95, 70.49) --
	(451.13, 70.49) --
	(452.31, 70.49) --
	(453.48, 70.49) --
	(454.66, 70.49) --
	(455.84, 70.49) --
	(457.02, 70.49) --
	(458.19, 70.49) --
	(459.37, 70.49) --
	(460.55, 70.49) --
	(461.73, 70.49) --
	(462.90, 70.49) --
	(464.08, 70.49) --
	(465.26, 70.49) --
	(466.44, 70.49) --
	(467.61, 70.49) --
	(468.79, 70.49) --
	(469.97, 70.49) --
	(471.15, 70.49) --
	(472.32, 70.49) --
	(473.50, 70.49) --
	(474.68, 70.49) --
	(475.86, 70.49) --
	(477.03, 70.49) --
	(478.21, 70.49) --
	(479.39, 70.49) --
	(480.57, 70.49) --
	(481.74, 70.49) --
	(482.92, 70.49) --
	(484.10, 70.49) --
	(485.28, 70.50) --
	(486.45, 70.52) --
	(487.63, 70.56) --
	(488.81, 70.61) --
	(489.99, 70.69) --
	(491.16, 70.78) --
	(492.34, 70.90) --
	(493.52, 71.03) --
	(494.70, 71.18) --
	(495.87, 71.34) --
	(497.05, 71.53) --
	(498.23, 71.74) --
	(499.41, 71.96) --
	(500.58, 72.20) --
	(501.76, 72.46) --
	(502.94, 72.74) --
	(504.12, 73.04) --
	(505.29, 73.35) --
	(506.47, 73.69) --
	(507.65, 74.04) --
	(508.83, 74.41) --
	(510.00, 74.80) --
	(511.18, 75.21) --
	(512.36, 75.64) --
	(513.54, 76.08) --
	(514.71, 76.55) --
	(515.89, 77.13) --
	(517.07, 77.96) --
	(518.25, 79.04) --
	(519.42, 80.36) --
	(520.60, 81.92) --
	(521.78, 83.74) --
	(522.96, 85.79) --
	(524.13, 88.10) --
	(525.31, 90.65) --
	(526.49, 93.44) --
	(527.67, 96.48) --
	(528.84, 99.77) --
	(530.02,103.30) --
	(531.20,107.07) --
	(532.38,111.10) --
	(533.55,115.36) --
	(534.73,119.88) --
	(535.91,124.64);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (541.95,173.08) --
	(543.43,182.46) --
	(544.91,191.16) --
	(546.39,199.18) --
	(547.87,206.52) --
	(549.35,213.18) --
	(550.82,219.16) --
	(552.30,224.46) --
	(553.78,229.08) --
	(555.26,233.01) --
	(556.74,236.27) --
	(558.22,238.85) --
	(559.70,240.74) --
	(561.18,241.96) --
	(562.66,242.49) --
	(564.14,242.56) --
	(565.62,242.72) --
	(567.10,243.03) --
	(568.58,243.47) --
	(570.06,244.05) --
	(571.54,244.77) --
	(573.02,245.63) --
	(574.50,246.63) --
	(575.97,247.76) --
	(577.45,249.03) --
	(578.93,250.44) --
	(580.41,251.99) --
	(581.89,253.67) --
	(583.37,255.50) --
	(584.85,257.46) --
	(586.33,259.56) --
	(587.81,261.79) --
	(589.29,264.17) --
	(590.77,266.68) --
	(592.25,269.33) --
	(593.73,272.11) --
	(595.21,274.82) --
	(596.69,277.41) --
	(598.17,279.88) --
	(599.65,282.21) --
	(601.13,284.43) --
	(602.60,286.51) --
	(604.08,288.48) --
	(605.56,290.31) --
	(607.04,292.02) --
	(608.52,293.61) --
	(610.00,295.07) --
	(611.48,296.40) --
	(612.96,297.61) --
	(614.44,298.70) --
	(615.92,299.66) --
	(617.40,300.49) --
	(618.88,301.20) --
	(620.36,301.78) --
	(621.84,302.24) --
	(623.32,302.57) --
	(624.80,302.77) --
	(626.28,302.85) --
	(627.76,302.86) --
	(629.23,302.86) --
	(630.71,302.86) --
	(632.19,302.86) --
	(633.67,302.86) --
	(635.15,302.86) --
	(636.63,302.86) --
	(638.11,302.86) --
	(639.59,302.86) --
	(641.07,302.86) --
	(642.55,302.86) --
	(644.03,302.86) --
	(645.51,302.86) --
	(646.99,302.86) --
	(648.47,302.86) --
	(649.95,302.86) --
	(651.43,302.86) --
	(652.91,302.86) --
	(654.39,302.86) --
	(655.86,302.86) --
	(657.34,302.86) --
	(658.82,302.86) --
	(660.30,302.86) --
	(661.78,302.86) --
	(663.26,302.86) --
	(664.74,302.86) --
	(666.22,302.86) --
	(667.70,302.86) --
	(669.18,302.86) --
	(670.66,302.86) --
	(672.14,302.86) --
	(673.62,302.86) --
	(675.10,302.86) --
	(676.58,302.86) --
	(678.06,302.86) --
	(679.54,302.86) --
	(681.01,302.86) --
	(682.49,302.86) --
	(683.97,302.86) --
	(685.45,302.86) --
	(686.93,302.86) --
	(688.41,302.86) --
	(689.89,302.86);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (538.93, 61.20) -- (538.93,312.15);
\end{scope}
\end{tikzpicture}

